On scatteredly continuous maps between topological spaces

A map $f:X\to Y$ between topological spaces is defined to be {\em scatteredly continuous} if for each subspace $A\subset X$ the restriction $f|A$ has a point of continuity. We show that for a function $f:X\to Y$ from a perfectly paracompact hereditarily Baire Preiss-Simon space $X$ into a regular space $Y$ the scattered continuity of $f$ is equivalent to (i) the weak discontinuity (for each subset $A\subset X$ the set $D(f|A)$ of discontinuity points of $f|A$ is nowhere dense in $A$), (ii) the $\sigma$-continuity ($X$ can be written as a countable union of closed subsets on which $f$ is continuous), (iii) the $G_\delta$-measurability (the preimage of each open set is of type $G_\delta$). Also under Martin Axiom, we construct a $G_\delta$-measurable map $f:X\to Y$ between metrizable separable spaces, which is not piecewise continuous. This answers an old question of V.Vinokurov.

==> serpinski.tex <==
% LaTeX Article Template
%\documentclass{article}





%\begin{document}

\begin{picture}(300,145)(0,-130)




\put(200,0){\line(-1,0){120}}\put(200,0){\line(0,-1){120}}\put(80,-120){\line(1,0){120}}\put(80,-120){\line(0,1){120}}

\put(160,-40){\line(-1,0){40}}\put(160,-40){\line(0,-1){40}}\put(120,-80){\line(1,0){40}}\put(120,-80){\line(0,1){40}}

\put(186.67,-13.33){\line(-1,0){13.33}}\put(186.67,-13.33){\line(0,-1){13.33}}\put(173.33,-26.67){\line(1,0){13.33}}\put(173.33,-26.67){\line(0,1){13.33}}
\put(186.67,-53.33){\line(-1,0){13.33}}\put(186.67,-53.33){\line(0,-1){13.33}}\put(173.33,-66.67){\line(1,0){13.33}}\put(173.33,-66.67){\line(0,1){13.33}}
\put(186.67,-93.33){\line(-1,0){13.33}}\put(186.67,-93.33){\line(0,-1){13.33}}\put(173.33,-106.67){\line(1,0){13.33}}\put(173.33,-106.67){\line(0,1){13.33}}
\put(146.67,-13.33){\line(-1,0){13.33}}\put(146.67,-13.33){\line(0,-1){13.33}}\put(133.33,-26.67){\line(1,0){13.33}}\put(133.33,-26.67){\line(0,1){13.33}}
\put(146.67,-93.33){\line(-1,0){13.33}}\put(146.67,-93.33){\line(0,-1){13.33}}\put(133.33,-106.67){\line(1,0){13.33}}\put(133.33,-106.67){\line(0,1){13.33}}
\put(106.67,-13.33){\line(-1,0){13.33}}\put(106.67,-13.33){\line(0,-1){13.33}}\put(93.33,-26.67){\line(1,0){13.33}}\put(93.33,-26.67){\line(0,1){13.33}}
\put(106.67,-53.33){\line(-1,0){13.33}}\put(106.67,-53.33){\line(0,-1){13.33}}\put(93.33,-66.67){\line(1,0){13.33}}\put(93.33,-66.67){\line(0,1){13.33}}
\put(106.67,-93.33){\line(-1,0){13.33}}\put(106.67,-93.33){\line(0,-1){13.33}}\put(93.33,-106.67){\line(1,0){13.33}}\put(93.33,-106.67){\line(0,1){13.33}}


\put(195.56,-4.44){\line(-1,0){4.44}}\put(195.56,-4.44){\line(0,-1){4.44}}\put(191.11,-8.89){\line(1,0){4.44}}\put(191.11,-8.89){\line(0,1){4.44}}
\put(195.56,-44.44){\line(-1,0){4.44}}\put(195.56,-44.44){\line(0,-1){4.44}}\put(191.11,-48.89){\line(1,0){4.44}}\put(191.11,-48.89){\line(0,1){4.44}}
\put(195.56,-84.44){\line(-1,0){4.44}}\put(195.56,-84.44){\line(0,-1){4.44}}\put(191.11,-88.89){\line(1,0){4.44}}\put(191.11,-88.89){\line(0,1){4.44}}
\put(155.56,-4.44){\line(-1,0){4.44}}\put(155.56,-4.44){\line(0,-1){4.44}}\put(151.11,-8.89){\line(1,0){4.44}}\put(151.11,-8.89){\line(0,1){4.44}}
\put(155.56,-84.44){\line(-1,0){4.44}}\put(155.56,-84.44){\line(0,-1){4.44}}\put(151.11,-88.89){\line(1,0){4.44}}\put(151.11,-88.89){\line(0,1){4.44}}
\put(115.56,-4.44){\line(-1,0){4.44}}\put(115.56,-4.44){\line(0,-1){4.44}}\put(111.11,-8.89){\line(1,0){4.44}}\put(111.11,-8.89){\line(0,1){4.44}}
\put(115.56,-44.44){\line(-1,0){4.44}}\put(115.56,-44.44){\line(0,-1){4.44}}\put(111.11,-48.89){\line(1,0){4.44}}\put(111.11,-48.89){\line(0,1){4.44}}
\put(115.56,-84.44){\line(-1,0){4.44}}\put(115.56,-84.44){\line(0,-1){4.44}}\put(111.11,-88.89){\line(1,0){4.44}}\put(111.11,-88.89){\line(0,1){4.44}}
\put(195.56,-17.78){\line(-1,0){4.44}}\put(195.56,-17.78){\line(0,-1){4.44}}\put(191.11,-22.22){\line(1,0){4.44}}\put(191.11,-22.22){\line(0,1){4.44}}
\put(195.56,-57.78){\line(-1,0){4.44}}\put(195.56,-57.78){\line(0,-1){4.44}}\put(191.11,-62.22){\line(1,0){4.44}}\put(191.11,-62.22){\line(0,1){4.44}}
\put(195.56,-97.78){\line(-1,0){4.44}}\put(195.56,-97.78){\line(0,-1){4.44}}\put(191.11,-102.22){\line(1,0){4.44}}\put(191.11,-102.22){\line(0,1){4.44}}
\put(155.56,-17.78){\line(-1,0){4.44}}\put(155.56,-17.78){\line(0,-1){4.44}}\put(151.11,-22.22){\line(1,0){4.44}}\put(151.11,-22.22){\line(0,1){4.44}}
\put(155.56,-97.78){\line(-1,0){4.44}}\put(155.56,-97.78){\line(0,-1){4.44}}\put(151.11,-102.22){\line(1,0){4.44}}\put(151.11,-102.22){\line(0,1){4.44}}
\put(115.56,-17.78){\line(-1,0){4.44}}\put(115.56,-17.78){\line(0,-1){4.44}}\put(111.11,-22.22){\line(1,0){4.44}}\put(111.11,-22.22){\line(0,1){4.44}}
\put(115.56,-57.78){\line(-1,0){4.44}}\put(115.56,-57.78){\line(0,-1){4.44}}\put(111.11,-62.22){\line(1,0){4.44}}\put(111.11,-62.22){\line(0,1){4.44}}
\put(115.56,-97.78){\line(-1,0){4.44}}\put(115.56,-97.78){\line(0,-1){4.44}}\put(111.11,-102.22){\line(1,0){4.44}}\put(111.11,-102.22){\line(0,1){4.44}}
\put(195.56,-31.11){\line(-1,0){4.44}}\put(195.56,-31.11){\line(0,-1){4.44}}\put(191.11,-35.56){\line(1,0){4.44}}\put(191.11,-35.56){\line(0,1){4.44}}
\put(195.56,-71.11){\line(-1,0){4.44}}\put(195.56,-71.11){\line(0,-1){4.44}}\put(191.11,-75.56){\line(1,0){4.44}}\put(191.11,-75.56){\line(0,1){4.44}}
\put(195.56,-111.11){\line(-1,0){4.44}}\put(195.56,-111.11){\line(0,-1){4.44}}\put(191.11,-115.56){\line(1,0){4.44}}\put(191.11,-115.56){\line(0,1){4.44}}
\put(155.56,-31.11){\line(-1,0){4.44}}\put(155.56,-31.11){\line(0,-1){4.44}}\put(151.11,-35.56){\line(1,0){4.44}}\put(151.11,-35.56){\line(0,1){4.44}}
\put(155.56,-111.11){\line(-1,0){4.44}}\put(155.56,-111.11){\line(0,-1){4.44}}\put(151.11,-115.56){\line(1,0){4.44}}\put(151.11,-115.56){\line(0,1){4.44}}
\put(115.56,-31.11){\line(-1,0){4.44}}\put(115.56,-31.11){\line(0,-1){4.44}}\put(111.11,-35.56){\line(1,0){4.44}}\put(111.11,-35.56){\line(0,1){4.44}}
\put(115.56,-71.11){\line(-1,0){4.44}}\put(115.56,-71.11){\line(0,-1){4.44}}\put(111.11,-75.56){\line(1,0){4.44}}\put(111.11,-75.56){\line(0,1){4.44}}
\put(115.56,-111.11){\line(-1,0){4.44}}\put(115.56,-111.11){\line(0,-1){4.44}}\put(111.11,-115.56){\line(1,0){4.44}}\put(111.11,-115.56){\line(0,1){4.44}}
\put(182.22,-4.44){\line(-1,0){4.44}}\put(182.22,-4.44){\line(0,-1){4.44}}\put(177.78,-8.89){\line(1,0){4.44}}\put(177.78,-8.89){\line(0,1){4.44}}
\put(182.22,-44.44){\line(-1,0){4.44}}\put(182.22,-44.44){\line(0,-1){4.44}}\put(177.78,-48.89){\line(1,0){4.44}}\put(177.78,-48.89){\line(0,1){4.44}}
\put(182.22,-84.44){\line(-1,0){4.44}}\put(182.22,-84.44){\line(0,-1){4.44}}\put(177.78,-88.89){\line(1,0){4.44}}\put(177.78,-88.89){\line(0,1){4.44}}
\put(142.22,-4.44){\line(-1,0){4.44}}\put(142.22,-4.44){\line(0,-1){4.44}}\put(137.78,-8.89){\line(1,0){4.44}}\put(137.78,-8.89){\line(0,1){4.44}}
\put(142.22,-84.44){\line(-1,0){4.44}}\put(142.22,-84.44){\line(0,-1){4.44}}\put(137.78,-88.89){\line(1,0){4.44}}\put(137.78,-88.89){\line(0,1){4.44}}
\put(102.22,-4.44){\line(-1,0){4.44}}\put(102.22,-4.44){\line(0,-1){4.44}}\put(97.78,-8.89){\line(1,0){4.44}}\put(97.78,-8.89){\line(0,1){4.44}}
\put(102.22,-44.44){\line(-1,0){4.44}}\put(102.22,-44.44){\line(0,-1){4.44}}\put(97.78,-48.89){\line(1,0){4.44}}\put(97.78,-48.89){\line(0,1){4.44}}
\put(102.22,-84.44){\line(-1,0){4.44}}\put(102.22,-84.44){\line(0,-1){4.44}}\put(97.78,-88.89){\line(1,0){4.44}}\put(97.78,-88.89){\line(0,1){4.44}}
\put(182.22,-31.11){\line(-1,0){4.44}}\put(182.22,-31.11){\line(0,-1){4.44}}\put(177.78,-35.56){\line(1,0){4.44}}\put(177.78,-35.56){\line(0,1){4.44}}
\put(182.22,-71.11){\line(-1,0){4.44}}\put(182.22,-71.11){\line(0,-1){4.44}}\put(177.78,-75.56){\line(1,0){4.44}}\put(177.78,-75.56){\line(0,1){4.44}}
\put(182.22,-111.11){\line(-1,0){4.44}}\put(182.22,-111.11){\line(0,-1){4.44}}\put(177.78,-115.56){\line(1,0){4.44}}\put(177.78,-115.56){\line(0,1){4.44}}
\put(142.22,-31.11){\line(-1,0){4.44}}\put(142.22,-31.11){\line(0,-1){4.44}}\put(137.78,-35.56){\line(1,0){4.44}}\put(137.78,-35.56){\line(0,1){4.44}}
\put(142.22,-111.11){\line(-1,0){4.44}}\put(142.22,-111.11){\line(0,-1){4.44}}\put(137.78,-115.56){\line(1,0){4.44}}\put(137.78,-115.56){\line(0,1){4.44}}
\put(102.22,-31.11){\line(-1,0){4.44}}\put(102.22,-31.11){\line(0,-1){4.44}}\put(97.78,-35.56){\line(1,0){4.44}}\put(97.78,-35.56){\line(0,1){4.44}}
\put(102.22,-71.11){\line(-1,0){4.44}}\put(102.22,-71.11){\line(0,-1){4.44}}\put(97.78,-75.56){\line(1,0){4.44}}\put(97.78,-75.56){\line(0,1){4.44}}
\put(102.22,-111.11){\line(-1,0){4.44}}\put(102.22,-111.11){\line(0,-1){4.44}}\put(97.78,-115.56){\line(1,0){4.44}}\put(97.78,-115.56){\line(0,1){4.44}}
\put(168.89,-4.44){\line(-1,0){4.44}}\put(168.89,-4.44){\line(0,-1){4.44}}\put(164.44,-8.89){\line(1,0){4.44}}\put(164.44,-8.89){\line(0,1){4.44}}
\put(168.89,-44.44){\line(-1,0){4.44}}\put(168.89,-44.44){\line(0,-1){4.44}}\put(164.44,-48.89){\line(1,0){4.44}}\put(164.44,-48.89){\line(0,1){4.44}}
\put(168.89,-84.44){\line(-1,0){4.44}}\put(168.89,-84.44){\line(0,-1){4.44}}\put(164.44,-88.89){\line(1,0){4.44}}\put(164.44,-88.89){\line(0,1){4.44}}
\put(128.89,-4.44){\line(-1,0){4.44}}\put(128.89,-4.44){\line(0,-1){4.44}}\put(124.44,-8.89){\line(1,0){4.44}}\put(124.44,-8.89){\line(0,1){4.44}}
\put(128.89,-84.44){\line(-1,0){4.44}}\put(128.89,-84.44){\line(0,-1){4.44}}\put(124.44,-88.89){\line(1,0){4.44}}\put(124.44,-88.89){\line(0,1){4.44}}
\put(88.89,-4.44){\line(-1,0){4.44}}\put(88.89,-4.44){\line(0,-1){4.44}}\put(84.44,-8.89){\line(1,0){4.44}}\put(84.44,-8.89){\line(0,1){4.44}}
\put(88.89,-44.44){\line(-1,0){4.44}}\put(88.89,-44.44){\line(0,-1){4.44}}\put(84.44,-48.89){\line(1,0){4.44}}\put(84.44,-48.89){\line(0,1){4.44}}
\put(88.89,-84.44){\line(-1,0){4.44}}\put(88.89,-84.44){\line(0,-1){4.44}}\put(84.44,-88.89){\line(1,0){4.44}}\put(84.44,-88.89){\line(0,1){4.44}}
\put(168.89,-17.78){\line(-1,0){4.44}}\put(168.89,-17.78){\line(0,-1){4.44}}\put(164.44,-22.22){\line(1,0){4.44}}\put(164.44,-22.22){\line(0,1){4.44}}
\put(168.89,-57.78){\line(-1,0){4.44}}\put(168.89,-57.78){\line(0,-1){4.44}}\put(164.44,-62.22){\line(1,0){4.44}}\put(164.44,-62.22){\line(0,1){4.44}}
\put(168.89,-97.78){\line(-1,0){4.44}}\put(168.89,-97.78){\line(0,-1){4.44}}\put(164.44,-102.22){\line(1,0){4.44}}\put(164.44,-102.22){\line(0,1){4.44}}
\put(128.89,-17.78){\line(-1,0){4.44}}\put(128.89,-17.78){\line(0,-1){4.44}}\put(124.44,-22.22){\line(1,0){4.44}}\put(124.44,-22.22){\line(0,1){4.44}}
\put(128.89,-97.78){\line(-1,0){4.44}}\put(128.89,-97.78){\line(0,-1){4.44}}\put(124.44,-102.22){\line(1,0){4.44}}\put(124.44,-102.22){\line(0,1){4.44}}
\put(88.89,-17.78){\line(-1,0){4.44}}\put(88.89,-17.78){\line(0,-1){4.44}}\put(84.44,-22.22){\line(1,0){4.44}}\put(84.44,-22.22){\line(0,1){4.44}}
\put(88.89,-57.78){\line(-1,0){4.44}}\put(88.89,-57.78){\line(0,-1){4.44}}\put(84.44,-62.22){\line(1,0){4.44}}\put(84.44,-62.22){\line(0,1){4.44}}
\put(88.89,-97.78){\line(-1,0){4.44}}\put(88.89,-97.78){\line(0,-1){4.44}}\put(84.44,-102.22){\line(1,0){4.44}}\put(84.44,-102.22){\line(0,1){4.44}}
\put(168.89,-31.11){\line(-1,0){4.44}}\put(168.89,-31.11){\line(0,-1){4.44}}\put(164.44,-35.56){\line(1,0){4.44}}\put(164.44,-35.56){\line(0,1){4.44}}
\put(168.89,-71.11){\line(-1,0){4.44}}\put(168.89,-71.11){\line(0,-1){4.44}}\put(164.44,-75.56){\line(1,0){4.44}}\put(164.44,-75.56){\line(0,1){4.44}}
\put(168.89,-111.11){\line(-1,0){4.44}}\put(168.89,-111.11){\line(0,-1){4.44}}\put(164.44,-115.56){\line(1,0){4.44}}\put(164.44,-115.56){\line(0,1){4.44}}
\put(128.89,-31.11){\line(-1,0){4.44}}\put(128.89,-31.11){\line(0,-1){4.44}}\put(124.44,-35.56){\line(1,0){4.44}}\put(124.44,-35.56){\line(0,1){4.44}}
\put(128.89,-111.11){\line(-1,0){4.44}}\put(128.89,-111.11){\line(0,-1){4.44}}\put(124.44,-115.56){\line(1,0){4.44}}\put(124.44,-115.56){\line(0,1){4.44}}
\put(88.89,-31.11){\line(-1,0){4.44}}\put(88.89,-31.11){\line(0,-1){4.44}}\put(84.44,-35.56){\line(1,0){4.44}}\put(84.44,-35.56){\line(0,1){4.44}}
\put(88.89,-71.11){\line(-1,0){4.44}}\put(88.89,-71.11){\line(0,-1){4.44}}\put(84.44,-75.56){\line(1,0){4.44}}\put(84.44,-75.56){\line(0,1){4.44}}
\put(88.89,-111.11){\line(-1,0){4.44}}\put(88.89,-111.11){\line(0,-1){4.44}}\put(84.44,-115.56){\line(1,0){4.44}}\put(84.44,-115.56){\line(0,1){4.44}}














\put(198.52,-1.48){\line(-1,0){1.48}}\put(198.52,-1.48){\line(0,-1){1.48}}\put(197.04,-2.96){\line(1,0){1.48}}\put(197.04,-2.96){\line(0,1){1.48}}
\put(198.52,-41.48){\line(-1,0){1.48}}\put(198.52,-41.48){\line(0,-1){1.48}}\put(197.04,-42.96){\line(1,0){1.48}}\put(197.04,-42.96){\line(0,1){1.48}}
\put(198.52,-81.48){\line(-1,0){1.48}}\put(198.52,-81.48){\line(0,-1){1.48}}\put(197.04,-82.96){\line(1,0){1.48}}\put(197.04,-82.96){\line(0,1){1.48}}
\put(158.52,-1.48){\line(-1,0){1.48}}\put(158.52,-1.48){\line(0,-1){1.48}}\put(157.04,-2.96){\line(1,0){1.48}}\put(157.04,-2.96){\line(0,1){1.48}}
\put(158.52,-81.48){\line(-1,0){1.48}}\put(158.52,-81.48){\line(0,-1){1.48}}\put(157.04,-82.96){\line(1,0){1.48}}\put(157.04,-82.96){\line(0,1){1.48}}
\put(118.52,-1.48){\line(-1,0){1.48}}\put(118.52,-1.48){\line(0,-1){1.48}}\put(117.04,-2.96){\line(1,0){1.48}}\put(117.04,-2.96){\line(0,1){1.48}}
\put(118.52,-41.48){\line(-1,0){1.48}}\put(118.52,-41.48){\line(0,-1){1.48}}\put(117.04,-42.96){\line(1,0){1.48}}\put(117.04,-42.96){\line(0,1){1.48}}
\put(118.52,-81.48){\line(-1,0){1.48}}\put(118.52,-81.48){\line(0,-1){1.48}}\put(117.04,-82.96){\line(1,0){1.48}}\put(117.04,-82.96){\line(0,1){1.48}}
\put(198.52,-14.81){\line(-1,0){1.48}}\put(198.52,-14.81){\line(0,-1){1.48}}\put(197.04,-16.3){\line(1,0){1.48}}\put(197.04,-16.3){\line(0,1){1.48}}
\put(198.52,-54.81){\line(-1,0){1.48}}\put(198.52,-54.81){\line(0,-1){1.48}}\put(197.04,-56.3){\line(1,0){1.48}}\put(197.04,-56.3){\line(0,1){1.48}}
\put(198.52,-94.81){\line(-1,0){1.48}}\put(198.52,-94.81){\line(0,-1){1.48}}\put(197.04,-96.3){\line(1,0){1.48}}\put(197.04,-96.3){\line(0,1){1.48}}
\put(158.52,-14.81){\line(-1,0){1.48}}\put(158.52,-14.81){\line(0,-1){1.48}}\put(157.04,-16.3){\line(1,0){1.48}}\put(157.04,-16.3){\line(0,1){1.48}}
\put(158.52,-94.81){\line(-1,0){1.48}}\put(158.52,-94.81){\line(0,-1){1.48}}\put(157.04,-96.3){\line(1,0){1.48}}\put(157.04,-96.3){\line(0,1){1.48}}
\put(118.52,-14.81){\line(-1,0){1.48}}\put(118.52,-14.81){\line(0,-1){1.48}}\put(117.04,-16.3){\line(1,0){1.48}}\put(117.04,-16.3){\line(0,1){1.48}}
\put(118.52,-54.81){\line(-1,0){1.48}}\put(118.52,-54.81){\line(0,-1){1.48}}\put(117.04,-56.3){\line(1,0){1.48}}\put(117.04,-56.3){\line(0,1){1.48}}
\put(118.52,-94.81){\line(-1,0){1.48}}\put(118.52,-94.81){\line(0,-1){1.48}}\put(117.04,-96.3){\line(1,0){1.48}}\put(117.04,-96.3){\line(0,1){1.48}}
\put(198.52,-28.15){\line(-1,0){1.48}}\put(198.52,-28.15){\line(0,-1){1.48}}\put(197.04,-29.63){\line(1,0){1.48}}\put(197.04,-29.63){\line(0,1){1.48}}
\put(198.52,-68.15){\line(-1,0){1.48}}\put(198.52,-68.15){\line(0,-1){1.48}}\put(197.04,-69.63){\line(1,0){1.48}}\put(197.04,-69.63){\line(0,1){1.48}}
\put(198.52,-108.15){\line(-1,0){1.48}}\put(198.52,-108.15){\line(0,-1){1.48}}\put(197.04,-109.63){\line(1,0){1.48}}\put(197.04,-109.63){\line(0,1){1.48}}
\put(158.52,-28.15){\line(-1,0){1.48}}\put(158.52,-28.15){\line(0,-1){1.48}}\put(157.04,-29.63){\line(1,0){1.48}}\put(157.04,-29.63){\line(0,1){1.48}}
\put(158.52,-108.15){\line(-1,0){1.48}}\put(158.52,-108.15){\line(0,-1){1.48}}\put(157.04,-109.63){\line(1,0){1.48}}\put(157.04,-109.63){\line(0,1){1.48}}
\put(118.52,-28.15){\line(-1,0){1.48}}\put(118.52,-28.15){\line(0,-1){1.48}}\put(117.04,-29.63){\line(1,0){1.48}}\put(117.04,-29.63){\line(0,1){1.48}}
\put(118.52,-68.15){\line(-1,0){1.48}}\put(118.52,-68.15){\line(0,-1){1.48}}\put(117.04,-69.63){\line(1,0){1.48}}\put(117.04,-69.63){\line(0,1){1.48}}
\put(118.52,-108.15){\line(-1,0){1.48}}\put(118.52,-108.15){\line(0,-1){1.48}}\put(117.04,-109.63){\line(1,0){1.48}}\put(117.04,-109.63){\line(0,1){1.48}}
\put(185.19,-1.48){\line(-1,0){1.48}}\put(185.19,-1.48){\line(0,-1){1.48}}\put(183.7,-2.96){\line(1,0){1.48}}\put(183.7,-2.96){\line(0,1){1.48}}
\put(185.19,-41.48){\line(-1,0){1.48}}\put(185.19,-41.48){\line(0,-1){1.48}}\put(183.7,-42.96){\line(1,0){1.48}}\put(183.7,-42.96){\line(0,1){1.48}}
\put(185.19,-81.48){\line(-1,0){1.48}}\put(185.19,-81.48){\line(0,-1){1.48}}\put(183.7,-82.96){\line(1,0){1.48}}\put(183.7,-82.96){\line(0,1){1.48}}
\put(145.19,-1.48){\line(-1,0){1.48}}\put(145.19,-1.48){\line(0,-1){1.48}}\put(143.7,-2.96){\line(1,0){1.48}}\put(143.7,-2.96){\line(0,1){1.48}}
\put(145.19,-81.48){\line(-1,0){1.48}}\put(145.19,-81.48){\line(0,-1){1.48}}\put(143.7,-82.96){\line(1,0){1.48}}\put(143.7,-82.96){\line(0,1){1.48}}
\put(105.19,-1.48){\line(-1,0){1.48}}\put(105.19,-1.48){\line(0,-1){1.48}}\put(103.7,-2.96){\line(1,0){1.48}}\put(103.7,-2.96){\line(0,1){1.48}}
\put(105.19,-41.48){\line(-1,0){1.48}}\put(105.19,-41.48){\line(0,-1){1.48}}\put(103.7,-42.96){\line(1,0){1.48}}\put(103.7,-42.96){\line(0,1){1.48}}
\put(105.19,-81.48){\line(-1,0){1.48}}\put(105.19,-81.48){\line(0,-1){1.48}}\put(103.7,-82.96){\line(1,0){1.48}}\put(103.7,-82.96){\line(0,1){1.48}}
\put(185.19,-28.15){\line(-1,0){1.48}}\put(185.19,-28.15){\line(0,-1){1.48}}\put(183.7,-29.63){\line(1,0){1.48}}\put(183.7,-29.63){\line(0,1){1.48}}
\put(185.19,-68.15){\line(-1,0){1.48}}\put(185.19,-68.15){\line(0,-1){1.48}}\put(183.7,-69.63){\line(1,0){1.48}}\put(183.7,-69.63){\line(0,1){1.48}}
\put(185.19,-108.15){\line(-1,0){1.48}}\put(185.19,-108.15){\line(0,-1){1.48}}\put(183.7,-109.63){\line(1,0){1.48}}\put(183.7,-109.63){\line(0,1){1.48}}
\put(145.19,-28.15){\line(-1,0){1.48}}\put(145.19,-28.15){\line(0,-1){1.48}}\put(143.7,-29.63){\line(1,0){1.48}}\put(143.7,-29.63){\line(0,1){1.48}}
\put(145.19,-108.15){\line(-1,0){1.48}}\put(145.19,-108.15){\line(0,-1){1.48}}\put(143.7,-109.63){\line(1,0){1.48}}\put(143.7,-109.63){\line(0,1){1.48}}
\put(105.19,-28.15){\line(-1,0){1.48}}\put(105.19,-28.15){\line(0,-1){1.48}}\put(103.7,-29.63){\line(1,0){1.48}}\put(103.7,-29.63){\line(0,1){1.48}}
\put(105.19,-68.15){\line(-1,0){1.48}}\put(105.19,-68.15){\line(0,-1){1.48}}\put(103.7,-69.63){\line(1,0){1.48}}\put(103.7,-69.63){\line(0,1){1.48}}
\put(105.19,-108.15){\line(-1,0){1.48}}\put(105.19,-108.15){\line(0,-1){1.48}}\put(103.7,-109.63){\line(1,0){1.48}}\put(103.7,-109.63){\line(0,1){1.48}}
\put(171.85,-1.48){\line(-1,0){1.48}}\put(171.85,-1.48){\line(0,-1){1.48}}\put(170.37,-2.96){\line(1,0){1.48}}\put(170.37,-2.96){\line(0,1){1.48}}
\put(171.85,-41.48){\line(-1,0){1.48}}\put(171.85,-41.48){\line(0,-1){1.48}}\put(170.37,-42.96){\line(1,0){1.48}}\put(170.37,-42.96){\line(0,1){1.48}}
\put(171.85,-81.48){\line(-1,0){1.48}}\put(171.85,-81.48){\line(0,-1){1.48}}\put(170.37,-82.96){\line(1,0){1.48}}\put(170.37,-82.96){\line(0,1){1.48}}
\put(131.85,-1.48){\line(-1,0){1.48}}\put(131.85,-1.48){\line(0,-1){1.48}}\put(130.37,-2.96){\line(1,0){1.48}}\put(130.37,-2.96){\line(0,1){1.48}}
\put(131.85,-81.48){\line(-1,0){1.48}}\put(131.85,-81.48){\line(0,-1){1.48}}\put(130.37,-82.96){\line(1,0){1.48}}\put(130.37,-82.96){\line(0,1){1.48}}
\put(91.85,-1.48){\line(-1,0){1.48}}\put(91.85,-1.48){\line(0,-1){1.48}}\put(90.37,-2.96){\line(1,0){1.48}}\put(90.37,-2.96){\line(0,1){1.48}}
\put(91.85,-41.48){\line(-1,0){1.48}}\put(91.85,-41.48){\line(0,-1){1.48}}\put(90.37,-42.96){\line(1,0){1.48}}\put(90.37,-42.96){\line(0,1){1.48}}
\put(91.85,-81.48){\line(-1,0){1.48}}\put(91.85,-81.48){\line(0,-1){1.48}}\put(90.37,-82.96){\line(1,0){1.48}}\put(90.37,-82.96){\line(0,1){1.48}}
\put(171.85,-14.81){\line(-1,0){1.48}}\put(171.85,-14.81){\line(0,-1){1.48}}\put(170.37,-16.3){\line(1,0){1.48}}\put(170.37,-16.3){\line(0,1){1.48}}
\put(171.85,-54.81){\line(-1,0){1.48}}\put(171.85,-54.81){\line(0,-1){1.48}}\put(170.37,-56.3){\line(1,0){1.48}}\put(170.37,-56.3){\line(0,1){1.48}}
\put(171.85,-94.81){\line(-1,0){1.48}}\put(171.85,-94.81){\line(0,-1){1.48}}\put(170.37,-96.3){\line(1,0){1.48}}\put(170.37,-96.3){\line(0,1){1.48}}
\put(131.85,-14.81){\line(-1,0){1.48}}\put(131.85,-14.81){\line(0,-1){1.48}}\put(130.37,-16.3){\line(1,0){1.48}}\put(130.37,-16.3){\line(0,1){1.48}}
\put(131.85,-94.81){\line(-1,0){1.48}}\put(131.85,-94.81){\line(0,-1){1.48}}\put(130.37,-96.3){\line(1,0){1.48}}\put(130.37,-96.3){\line(0,1){1.48}}
\put(91.85,-14.81){\line(-1,0){1.48}}\put(91.85,-14.81){\line(0,-1){1.48}}\put(90.37,-16.3){\line(1,0){1.48}}\put(90.37,-16.3){\line(0,1){1.48}}
\put(91.85,-54.81){\line(-1,0){1.48}}\put(91.85,-54.81){\line(0,-1){1.48}}\put(90.37,-56.3){\line(1,0){1.48}}\put(90.37,-56.3){\line(0,1){1.48}}
\put(91.85,-94.81){\line(-1,0){1.48}}\put(91.85,-94.81){\line(0,-1){1.48}}\put(90.37,-96.3){\line(1,0){1.48}}\put(90.37,-96.3){\line(0,1){1.48}}
\put(171.85,-28.15){\line(-1,0){1.48}}\put(171.85,-28.15){\line(0,-1){1.48}}\put(170.37,-29.63){\line(1,0){1.48}}\put(170.37,-29.63){\line(0,1){1.48}}
\put(171.85,-68.15){\line(-1,0){1.48}}\put(171.85,-68.15){\line(0,-1){1.48}}\put(170.37,-69.63){\line(1,0){1.48}}\put(170.37,-69.63){\line(0,1){1.48}}
\put(171.85,-108.15){\line(-1,0){1.48}}\put(171.85,-108.15){\line(0,-1){1.48}}\put(170.37,-109.63){\line(1,0){1.48}}\put(170.37,-109.63){\line(0,1){1.48}}
\put(131.85,-28.15){\line(-1,0){1.48}}\put(131.85,-28.15){\line(0,-1){1.48}}\put(130.37,-29.63){\line(1,0){1.48}}\put(130.37,-29.63){\line(0,1){1.48}}
\put(131.85,-108.15){\line(-1,0){1.48}}\put(131.85,-108.15){\line(0,-1){1.48}}\put(130.37,-109.63){\line(1,0){1.48}}\put(130.37,-109.63){\line(0,1){1.48}}
\put(91.85,-28.15){\line(-1,0){1.48}}\put(91.85,-28.15){\line(0,-1){1.48}}\put(90.37,-29.63){\line(1,0){1.48}}\put(90.37,-29.63){\line(0,1){1.48}}
\put(91.85,-68.15){\line(-1,0){1.48}}\put(91.85,-68.15){\line(0,-1){1.48}}\put(90.37,-69.63){\line(1,0){1.48}}\put(90.37,-69.63){\line(0,1){1.48}}
\put(91.85,-108.15){\line(-1,0){1.48}}\put(91.85,-108.15){\line(0,-1){1.48}}\put(90.37,-109.63){\line(1,0){1.48}}\put(90.37,-109.63){\line(0,1){1.48}}
\put(198.52,-5.93){\line(-1,0){1.48}}\put(198.52,-5.93){\line(0,-1){1.48}}\put(197.04,-7.41){\line(1,0){1.48}}\put(197.04,-7.41){\line(0,1){1.48}}
\put(198.52,-45.93){\line(-1,0){1.48}}\put(198.52,-45.93){\line(0,-1){1.48}}\put(197.04,-47.41){\line(1,0){1.48}}\put(197.04,-47.41){\line(0,1){1.48}}
\put(198.52,-85.93){\line(-1,0){1.48}}\put(198.52,-85.93){\line(0,-1){1.48}}\put(197.04,-87.41){\line(1,0){1.48}}\put(197.04,-87.41){\line(0,1){1.48}}
\put(158.52,-5.93){\line(-1,0){1.48}}\put(158.52,-5.93){\line(0,-1){1.48}}\put(157.04,-7.41){\line(1,0){1.48}}\put(157.04,-7.41){\line(0,1){1.48}}
\put(158.52,-85.93){\line(-1,0){1.48}}\put(158.52,-85.93){\line(0,-1){1.48}}\put(157.04,-87.41){\line(1,0){1.48}}\put(157.04,-87.41){\line(0,1){1.48}}
\put(118.52,-5.93){\line(-1,0){1.48}}\put(118.52,-5.93){\line(0,-1){1.48}}\put(117.04,-7.41){\line(1,0){1.48}}\put(117.04,-7.41){\line(0,1){1.48}}
\put(118.52,-45.93){\line(-1,0){1.48}}\put(118.52,-45.93){\line(0,-1){1.48}}\put(117.04,-47.41){\line(1,0){1.48}}\put(117.04,-47.41){\line(0,1){1.48}}
\put(118.52,-85.93){\line(-1,0){1.48}}\put(118.52,-85.93){\line(0,-1){1.48}}\put(117.04,-87.41){\line(1,0){1.48}}\put(117.04,-87.41){\line(0,1){1.48}}
\put(198.52,-19.26){\line(-1,0){1.48}}\put(198.52,-19.26){\line(0,-1){1.48}}\put(197.04,-20.74){\line(1,0){1.48}}\put(197.04,-20.74){\line(0,1){1.48}}
\put(198.52,-59.26){\line(-1,0){1.48}}\put(198.52,-59.26){\line(0,-1){1.48}}\put(197.04,-60.74){\line(1,0){1.48}}\put(197.04,-60.74){\line(0,1){1.48}}
\put(198.52,-99.26){\line(-1,0){1.48}}\put(198.52,-99.26){\line(0,-1){1.48}}\put(197.04,-100.74){\line(1,0){1.48}}\put(197.04,-100.74){\line(0,1){1.48}}
\put(158.52,-19.26){\line(-1,0){1.48}}\put(158.52,-19.26){\line(0,-1){1.48}}\put(157.04,-20.74){\line(1,0){1.48}}\put(157.04,-20.74){\line(0,1){1.48}}
\put(158.52,-99.26){\line(-1,0){1.48}}\put(158.52,-99.26){\line(0,-1){1.48}}\put(157.04,-100.74){\line(1,0){1.48}}\put(157.04,-100.74){\line(0,1){1.48}}
\put(118.52,-19.26){\line(-1,0){1.48}}\put(118.52,-19.26){\line(0,-1){1.48}}\put(117.04,-20.74){\line(1,0){1.48}}\put(117.04,-20.74){\line(0,1){1.48}}
\put(118.52,-59.26){\line(-1,0){1.48}}\put(118.52,-59.26){\line(0,-1){1.48}}\put(117.04,-60.74){\line(1,0){1.48}}\put(117.04,-60.74){\line(0,1){1.48}}
\put(118.52,-99.26){\line(-1,0){1.48}}\put(118.52,-99.26){\line(0,-1){1.48}}\put(117.04,-100.74){\line(1,0){1.48}}\put(117.04,-100.74){\line(0,1){1.48}}
\put(198.52,-32.59){\line(-1,0){1.48}}\put(198.52,-32.59){\line(0,-1){1.48}}\put(197.04,-34.07){\line(1,0){1.48}}\put(197.04,-34.07){\line(0,1){1.48}}
\put(198.52,-72.59){\line(-1,0){1.48}}\put(198.52,-72.59){\line(0,-1){1.48}}\put(197.04,-74.07){\line(1,0){1.48}}\put(197.04,-74.07){\line(0,1){1.48}}
\put(198.52,-112.59){\line(-1,0){1.48}}\put(198.52,-112.59){\line(0,-1){1.48}}\put(197.04,-114.07){\line(1,0){1.48}}\put(197.04,-114.07){\line(0,1){1.48}}
\put(158.52,-32.59){\line(-1,0){1.48}}\put(158.52,-32.59){\line(0,-1){1.48}}\put(157.04,-34.07){\line(1,0){1.48}}\put(157.04,-34.07){\line(0,1){1.48}}
\put(158.52,-112.59){\line(-1,0){1.48}}\put(158.52,-112.59){\line(0,-1){1.48}}\put(157.04,-114.07){\line(1,0){1.48}}\put(157.04,-114.07){\line(0,1){1.48}}
\put(118.52,-32.59){\line(-1,0){1.48}}\put(118.52,-32.59){\line(0,-1){1.48}}\put(117.04,-34.07){\line(1,0){1.48}}\put(117.04,-34.07){\line(0,1){1.48}}
\put(118.52,-72.59){\line(-1,0){1.48}}\put(118.52,-72.59){\line(0,-1){1.48}}\put(117.04,-74.07){\line(1,0){1.48}}\put(117.04,-74.07){\line(0,1){1.48}}
\put(118.52,-112.59){\line(-1,0){1.48}}\put(118.52,-112.59){\line(0,-1){1.48}}\put(117.04,-114.07){\line(1,0){1.48}}\put(117.04,-114.07){\line(0,1){1.48}}
\put(185.19,-5.93){\line(-1,0){1.48}}\put(185.19,-5.93){\line(0,-1){1.48}}\put(183.7,-7.41){\line(1,0){1.48}}\put(183.7,-7.41){\line(0,1){1.48}}
\put(185.19,-45.93){\line(-1,0){1.48}}\put(185.19,-45.93){\line(0,-1){1.48}}\put(183.7,-47.41){\line(1,0){1.48}}\put(183.7,-47.41){\line(0,1){1.48}}
\put(185.19,-85.93){\line(-1,0){1.48}}\put(185.19,-85.93){\line(0,-1){1.48}}\put(183.7,-87.41){\line(1,0){1.48}}\put(183.7,-87.41){\line(0,1){1.48}}
\put(145.19,-5.93){\line(-1,0){1.48}}\put(145.19,-5.93){\line(0,-1){1.48}}\put(143.7,-7.41){\line(1,0){1.48}}\put(143.7,-7.41){\line(0,1){1.48}}
\put(145.19,-85.93){\line(-1,0){1.48}}\put(145.19,-85.93){\line(0,-1){1.48}}\put(143.7,-87.41){\line(1,0){1.48}}\put(143.7,-87.41){\line(0,1){1.48}}
\put(105.19,-5.93){\line(-1,0){1.48}}\put(105.19,-5.93){\line(0,-1){1.48}}\put(103.7,-7.41){\line(1,0){1.48}}\put(103.7,-7.41){\line(0,1){1.48}}
\put(105.19,-45.93){\line(-1,0){1.48}}\put(105.19,-45.93){\line(0,-1){1.48}}\put(103.7,-47.41){\line(1,0){1.48}}\put(103.7,-47.41){\line(0,1){1.48}}
\put(105.19,-85.93){\line(-1,0){1.48}}\put(105.19,-85.93){\line(0,-1){1.48}}\put(103.7,-87.41){\line(1,0){1.48}}\put(103.7,-87.41){\line(0,1){1.48}}
\put(185.19,-32.59){\line(-1,0){1.48}}\put(185.19,-32.59){\line(0,-1){1.48}}\put(183.7,-34.07){\line(1,0){1.48}}\put(183.7,-34.07){\line(0,1){1.48}}
\put(185.19,-72.59){\line(-1,0){1.48}}\put(185.19,-72.59){\line(0,-1){1.48}}\put(183.7,-74.07){\line(1,0){1.48}}\put(183.7,-74.07){\line(0,1){1.48}}
\put(185.19,-112.59){\line(-1,0){1.48}}\put(185.19,-112.59){\line(0,-1){1.48}}\put(183.7,-114.07){\line(1,0){1.48}}\put(183.7,-114.07){\line(0,1){1.48}}
\put(145.19,-32.59){\line(-1,0){1.48}}\put(145.19,-32.59){\line(0,-1){1.48}}\put(143.7,-34.07){\line(1,0){1.48}}\put(143.7,-34.07){\line(0,1){1.48}}
\put(145.19,-112.59){\line(-1,0){1.48}}\put(145.19,-112.59){\line(0,-1){1.48}}\put(143.7,-114.07){\line(1,0){1.48}}\put(143.7,-114.07){\line(0,1){1.48}}
\put(105.19,-32.59){\line(-1,0){1.48}}\put(105.19,-32.59){\line(0,-1){1.48}}\put(103.7,-34.07){\line(1,0){1.48}}\put(103.7,-34.07){\line(0,1){1.48}}
\put(105.19,-72.59){\line(-1,0){1.48}}\put(105.19,-72.59){\line(0,-1){1.48}}\put(103.7,-74.07){\line(1,0){1.48}}\put(103.7,-74.07){\line(0,1){1.48}}
\put(105.19,-112.59){\line(-1,0){1.48}}\put(105.19,-112.59){\line(0,-1){1.48}}\put(103.7,-114.07){\line(1,0){1.48}}\put(103.7,-114.07){\line(0,1){1.48}}
\put(171.85,-5.93){\line(-1,0){1.48}}\put(171.85,-5.93){\line(0,-1){1.48}}\put(170.37,-7.41){\line(1,0){1.48}}\put(170.37,-7.41){\line(0,1){1.48}}
\put(171.85,-45.93){\line(-1,0){1.48}}\put(171.85,-45.93){\line(0,-1){1.48}}\put(170.37,-47.41){\line(1,0){1.48}}\put(170.37,-47.41){\line(0,1){1.48}}
\put(171.85,-85.93){\line(-1,0){1.48}}\put(171.85,-85.93){\line(0,-1){1.48}}\put(170.37,-87.41){\line(1,0){1.48}}\put(170.37,-87.41){\line(0,1){1.48}}
\put(131.85,-5.93){\line(-1,0){1.48}}\put(131.85,-5.93){\line(0,-1){1.48}}\put(130.37,-7.41){\line(1,0){1.48}}\put(130.37,-7.41){\line(0,1){1.48}}
\put(131.85,-85.93){\line(-1,0){1.48}}\put(131.85,-85.93){\line(0,-1){1.48}}\put(130.37,-87.41){\line(1,0){1.48}}\put(130.37,-87.41){\line(0,1){1.48}}
\put(91.85,-5.93){\line(-1,0){1.48}}\put(91.85,-5.93){\line(0,-1){1.48}}\put(90.37,-7.41){\line(1,0){1.48}}\put(90.37,-7.41){\line(0,1){1.48}}
\put(91.85,-45.93){\line(-1,0){1.48}}\put(91.85,-45.93){\line(0,-1){1.48}}\put(90.37,-47.41){\line(1,0){1.48}}\put(90.37,-47.41){\line(0,1){1.48}}
\put(91.85,-85.93){\line(-1,0){1.48}}\put(91.85,-85.93){\line(0,-1){1.48}}\put(90.37,-87.41){\line(1,0){1.48}}\put(90.37,-87.41){\line(0,1){1.48}}
\put(171.85,-19.26){\line(-1,0){1.48}}\put(171.85,-19.26){\line(0,-1){1.48}}\put(170.37,-20.74){\line(1,0){1.48}}\put(170.37,-20.74){\line(0,1){1.48}}
\put(171.85,-59.26){\line(-1,0){1.48}}\put(171.85,-59.26){\line(0,-1){1.48}}\put(170.37,-60.74){\line(1,0){1.48}}\put(170.37,-60.74){\line(0,1){1.48}}
\put(171.85,-99.26){\line(-1,0){1.48}}\put(171.85,-99.26){\line(0,-1){1.48}}\put(170.37,-100.74){\line(1,0){1.48}}\put(170.37,-100.74){\line(0,1){1.48}}
\put(131.85,-19.26){\line(-1,0){1.48}}\put(131.85,-19.26){\line(0,-1){1.48}}\put(130.37,-20.74){\line(1,0){1.48}}\put(130.37,-20.74){\line(0,1){1.48}}
\put(131.85,-99.26){\line(-1,0){1.48}}\put(131.85,-99.26){\line(0,-1){1.48}}\put(130.37,-100.74){\line(1,0){1.48}}\put(130.37,-100.74){\line(0,1){1.48}}
\put(91.85,-19.26){\line(-1,0){1.48}}\put(91.85,-19.26){\line(0,-1){1.48}}\put(90.37,-20.74){\line(1,0){1.48}}\put(90.37,-20.74){\line(0,1){1.48}}
\put(91.85,-59.26){\line(-1,0){1.48}}\put(91.85,-59.26){\line(0,-1){1.48}}\put(90.37,-60.74){\line(1,0){1.48}}\put(90.37,-60.74){\line(0,1){1.48}}
\put(91.85,-99.26){\line(-1,0){1.48}}\put(91.85,-99.26){\line(0,-1){1.48}}\put(90.37,-100.74){\line(1,0){1.48}}\put(90.37,-100.74){\line(0,1){1.48}}
\put(171.85,-32.59){\line(-1,0){1.48}}\put(171.85,-32.59){\line(0,-1){1.48}}\put(170.37,-34.07){\line(1,0){1.48}}\put(170.37,-34.07){\line(0,1){1.48}}
\put(171.85,-72.59){\line(-1,0){1.48}}\put(171.85,-72.59){\line(0,-1){1.48}}\put(170.37,-74.07){\line(1,0){1.48}}\put(170.37,-74.07){\line(0,1){1.48}}
\put(171.85,-112.59){\line(-1,0){1.48}}\put(171.85,-112.59){\line(0,-1){1.48}}\put(170.37,-114.07){\line(1,0){1.48}}\put(170.37,-114.07){\line(0,1){1.48}}
\put(131.85,-32.59){\line(-1,0){1.48}}\put(131.85,-32.59){\line(0,-1){1.48}}\put(130.37,-34.07){\line(1,0){1.48}}\put(130.37,-34.07){\line(0,1){1.48}}
\put(131.85,-112.59){\line(-1,0){1.48}}\put(131.85,-112.59){\line(0,-1){1.48}}\put(130.37,-114.07){\line(1,0){1.48}}\put(130.37,-114.07){\line(0,1){1.48}}
\put(91.85,-32.59){\line(-1,0){1.48}}\put(91.85,-32.59){\line(0,-1){1.48}}\put(90.37,-34.07){\line(1,0){1.48}}\put(90.37,-34.07){\line(0,1){1.48}}
\put(91.85,-72.59){\line(-1,0){1.48}}\put(91.85,-72.59){\line(0,-1){1.48}}\put(90.37,-74.07){\line(1,0){1.48}}\put(90.37,-74.07){\line(0,1){1.48}}
\put(91.85,-112.59){\line(-1,0){1.48}}\put(91.85,-112.59){\line(0,-1){1.48}}\put(90.37,-114.07){\line(1,0){1.48}}\put(90.37,-114.07){\line(0,1){1.48}}
\put(198.52,-10.37){\line(-1,0){1.48}}\put(198.52,-10.37){\line(0,-1){1.48}}\put(197.04,-11.85){\line(1,0){1.48}}\put(197.04,-11.85){\line(0,1){1.48}}
\put(198.52,-50.37){\line(-1,0){1.48}}\put(198.52,-50.37){\line(0,-1){1.48}}\put(197.04,-51.85){\line(1,0){1.48}}\put(197.04,-51.85){\line(0,1){1.48}}
\put(198.52,-90.37){\line(-1,0){1.48}}\put(198.52,-90.37){\line(0,-1){1.48}}\put(197.04,-91.85){\line(1,0){1.48}}\put(197.04,-91.85){\line(0,1){1.48}}
\put(158.52,-10.37){\line(-1,0){1.48}}\put(158.52,-10.37){\line(0,-1){1.48}}\put(157.04,-11.85){\line(1,0){1.48}}\put(157.04,-11.85){\line(0,1){1.48}}
\put(158.52,-90.37){\line(-1,0){1.48}}\put(158.52,-90.37){\line(0,-1){1.48}}\put(157.04,-91.85){\line(1,0){1.48}}\put(157.04,-91.85){\line(0,1){1.48}}
\put(118.52,-10.37){\line(-1,0){1.48}}\put(118.52,-10.37){\line(0,-1){1.48}}\put(117.04,-11.85){\line(1,0){1.48}}\put(117.04,-11.85){\line(0,1){1.48}}
\put(118.52,-50.37){\line(-1,0){1.48}}\put(118.52,-50.37){\line(0,-1){1.48}}\put(117.04,-51.85){\line(1,0){1.48}}\put(117.04,-51.85){\line(0,1){1.48}}
\put(118.52,-90.37){\line(-1,0){1.48}}\put(118.52,-90.37){\line(0,-1){1.48}}\put(117.04,-91.85){\line(1,0){1.48}}\put(117.04,-91.85){\line(0,1){1.48}}
\put(198.52,-23.7){\line(-1,0){1.48}}\put(198.52,-23.7){\line(0,-1){1.48}}\put(197.04,-25.19){\line(1,0){1.48}}\put(197.04,-25.19){\line(0,1){1.48}}
\put(198.52,-63.7){\line(-1,0){1.48}}\put(198.52,-63.7){\line(0,-1){1.48}}\put(197.04,-65.19){\line(1,0){1.48}}\put(197.04,-65.19){\line(0,1){1.48}}
\put(198.52,-103.7){\line(-1,0){1.48}}\put(198.52,-103.7){\line(0,-1){1.48}}\put(197.04,-105.19){\line(1,0){1.48}}\put(197.04,-105.19){\line(0,1){1.48}}
\put(158.52,-23.7){\line(-1,0){1.48}}\put(158.52,-23.7){\line(0,-1){1.48}}\put(157.04,-25.19){\line(1,0){1.48}}\put(157.04,-25.19){\line(0,1){1.48}}
\put(158.52,-103.7){\line(-1,0){1.48}}\put(158.52,-103.7){\line(0,-1){1.48}}\put(157.04,-105.19){\line(1,0){1.48}}\put(157.04,-105.19){\line(0,1){1.48}}
\put(118.52,-23.7){\line(-1,0){1.48}}\put(118.52,-23.7){\line(0,-1){1.48}}\put(117.04,-25.19){\line(1,0){1.48}}\put(117.04,-25.19){\line(0,1){1.48}}
\put(118.52,-63.7){\line(-1,0){1.48}}\put(118.52,-63.7){\line(0,-1){1.48}}\put(117.04,-65.19){\line(1,0){1.48}}\put(117.04,-65.19){\line(0,1){1.48}}
\put(118.52,-103.7){\line(-1,0){1.48}}\put(118.52,-103.7){\line(0,-1){1.48}}\put(117.04,-105.19){\line(1,0){1.48}}\put(117.04,-105.19){\line(0,1){1.48}}
\put(198.52,-37.04){\line(-1,0){1.48}}\put(198.52,-37.04){\line(0,-1){1.48}}\put(197.04,-38.52){\line(1,0){1.48}}\put(197.04,-38.52){\line(0,1){1.48}}
\put(198.52,-77.04){\line(-1,0){1.48}}\put(198.52,-77.04){\line(0,-1){1.48}}\put(197.04,-78.52){\line(1,0){1.48}}\put(197.04,-78.52){\line(0,1){1.48}}
\put(198.52,-117.04){\line(-1,0){1.48}}\put(198.52,-117.04){\line(0,-1){1.48}}\put(197.04,-118.52){\line(1,0){1.48}}\put(197.04,-118.52){\line(0,1){1.48}}
\put(158.52,-37.04){\line(-1,0){1.48}}\put(158.52,-37.04){\line(0,-1){1.48}}\put(157.04,-38.52){\line(1,0){1.48}}\put(157.04,-38.52){\line(0,1){1.48}}
\put(158.52,-117.04){\line(-1,0){1.48}}\put(158.52,-117.04){\line(0,-1){1.48}}\put(157.04,-118.52){\line(1,0){1.48}}\put(157.04,-118.52){\line(0,1){1.48}}
\put(118.52,-37.04){\line(-1,0){1.48}}\put(118.52,-37.04){\line(0,-1){1.48}}\put(117.04,-38.52){\line(1,0){1.48}}\put(117.04,-38.52){\line(0,1){1.48}}
\put(118.52,-77.04){\line(-1,0){1.48}}\put(118.52,-77.04){\line(0,-1){1.48}}\put(117.04,-78.52){\line(1,0){1.48}}\put(117.04,-78.52){\line(0,1){1.48}}
\put(118.52,-117.04){\line(-1,0){1.48}}\put(118.52,-117.04){\line(0,-1){1.48}}\put(117.04,-118.52){\line(1,0){1.48}}\put(117.04,-118.52){\line(0,1){1.48}}
\put(185.19,-10.37){\line(-1,0){1.48}}\put(185.19,-10.37){\line(0,-1){1.48}}\put(183.7,-11.85){\line(1,0){1.48}}\put(183.7,-11.85){\line(0,1){1.48}}
\put(185.19,-50.37){\line(-1,0){1.48}}\put(185.19,-50.37){\line(0,-1){1.48}}\put(183.7,-51.85){\line(1,0){1.48}}\put(183.7,-51.85){\line(0,1){1.48}}
\put(185.19,-90.37){\line(-1,0){1.48}}\put(185.19,-90.37){\line(0,-1){1.48}}\put(183.7,-91.85){\line(1,0){1.48}}\put(183.7,-91.85){\line(0,1){1.48}}
\put(145.19,-10.37){\line(-1,0){1.48}}\put(145.19,-10.37){\line(0,-1){1.48}}\put(143.7,-11.85){\line(1,0){1.48}}\put(143.7,-11.85){\line(0,1){1.48}}
\put(145.19,-90.37){\line(-1,0){1.48}}\put(145.19,-90.37){\line(0,-1){1.48}}\put(143.7,-91.85){\line(1,0){1.48}}\put(143.7,-91.85){\line(0,1){1.48}}
\put(105.19,-10.37){\line(-1,0){1.48}}\put(105.19,-10.37){\line(0,-1){1.48}}\put(103.7,-11.85){\line(1,0){1.48}}\put(103.7,-11.85){\line(0,1){1.48}}
\put(105.19,-50.37){\line(-1,0){1.48}}\put(105.19,-50.37){\line(0,-1){1.48}}\put(103.7,-51.85){\line(1,0){1.48}}\put(103.7,-51.85){\line(0,1){1.48}}
\put(105.19,-90.37){\line(-1,0){1.48}}\put(105.19,-90.37){\line(0,-1){1.48}}\put(103.7,-91.85){\line(1,0){1.48}}\put(103.7,-91.85){\line(0,1){1.48}}
\put(185.19,-37.04){\line(-1,0){1.48}}\put(185.19,-37.04){\line(0,-1){1.48}}\put(183.7,-38.52){\line(1,0){1.48}}\put(183.7,-38.52){\line(0,1){1.48}}
\put(185.19,-77.04){\line(-1,0){1.48}}\put(185.19,-77.04){\line(0,-1){1.48}}\put(183.7,-78.52){\line(1,0){1.48}}\put(183.7,-78.52){\line(0,1){1.48}}
\put(185.19,-117.04){\line(-1,0){1.48}}\put(185.19,-117.04){\line(0,-1){1.48}}\put(183.7,-118.52){\line(1,0){1.48}}\put(183.7,-118.52){\line(0,1){1.48}}
\put(145.19,-37.04){\line(-1,0){1.48}}\put(145.19,-37.04){\line(0,-1){1.48}}\put(143.7,-38.52){\line(1,0){1.48}}\put(143.7,-38.52){\line(0,1){1.48}}
\put(145.19,-117.04){\line(-1,0){1.48}}\put(145.19,-117.04){\line(0,-1){1.48}}\put(143.7,-118.52){\line(1,0){1.48}}\put(143.7,-118.52){\line(0,1){1.48}}
\put(105.19,-37.04){\line(-1,0){1.48}}\put(105.19,-37.04){\line(0,-1){1.48}}\put(103.7,-38.52){\line(1,0){1.48}}\put(103.7,-38.52){\line(0,1){1.48}}
\put(105.19,-77.04){\line(-1,0){1.48}}\put(105.19,-77.04){\line(0,-1){1.48}}\put(103.7,-78.52){\line(1,0){1.48}}\put(103.7,-78.52){\line(0,1){1.48}}
\put(105.19,-117.04){\line(-1,0){1.48}}\put(105.19,-117.04){\line(0,-1){1.48}}\put(103.7,-118.52){\line(1,0){1.48}}\put(103.7,-118.52){\line(0,1){1.48}}
\put(171.85,-10.37){\line(-1,0){1.48}}\put(171.85,-10.37){\line(0,-1){1.48}}\put(170.37,-11.85){\line(1,0){1.48}}\put(170.37,-11.85){\line(0,1){1.48}}
\put(171.85,-50.37){\line(-1,0){1.48}}\put(171.85,-50.37){\line(0,-1){1.48}}\put(170.37,-51.85){\line(1,0){1.48}}\put(170.37,-51.85){\line(0,1){1.48}}
\put(171.85,-90.37){\line(-1,0){1.48}}\put(171.85,-90.37){\line(0,-1){1.48}}\put(170.37,-91.85){\line(1,0){1.48}}\put(170.37,-91.85){\line(0,1){1.48}}
\put(131.85,-10.37){\line(-1,0){1.48}}\put(131.85,-10.37){\line(0,-1){1.48}}\put(130.37,-11.85){\line(1,0){1.48}}\put(130.37,-11.85){\line(0,1){1.48}}
\put(131.85,-90.37){\line(-1,0){1.48}}\put(131.85,-90.37){\line(0,-1){1.48}}\put(130.37,-91.85){\line(1,0){1.48}}\put(130.37,-91.85){\line(0,1){1.48}}
\put(91.85,-10.37){\line(-1,0){1.48}}\put(91.85,-10.37){\line(0,-1){1.48}}\put(90.37,-11.85){\line(1,0){1.48}}\put(90.37,-11.85){\line(0,1){1.48}}
\put(91.85,-50.37){\line(-1,0){1.48}}\put(91.85,-50.37){\line(0,-1){1.48}}\put(90.37,-51.85){\line(1,0){1.48}}\put(90.37,-51.85){\line(0,1){1.48}}
\put(91.85,-90.37){\line(-1,0){1.48}}\put(91.85,-90.37){\line(0,-1){1.48}}\put(90.37,-91.85){\line(1,0){1.48}}\put(90.37,-91.85){\line(0,1){1.48}}
\put(171.85,-23.7){\line(-1,0){1.48}}\put(171.85,-23.7){\line(0,-1){1.48}}\put(170.37,-25.19){\line(1,0){1.48}}\put(170.37,-25.19){\line(0,1){1.48}}
\put(171.85,-63.7){\line(-1,0){1.48}}\put(171.85,-63.7){\line(0,-1){1.48}}\put(170.37,-65.19){\line(1,0){1.48}}\put(170.37,-65.19){\line(0,1){1.48}}
\put(171.85,-103.7){\line(-1,0){1.48}}\put(171.85,-103.7){\line(0,-1){1.48}}\put(170.37,-105.19){\line(1,0){1.48}}\put(170.37,-105.19){\line(0,1){1.48}}
\put(131.85,-23.7){\line(-1,0){1.48}}\put(131.85,-23.7){\line(0,-1){1.48}}\put(130.37,-25.19){\line(1,0){1.48}}\put(130.37,-25.19){\line(0,1){1.48}}
\put(131.85,-103.7){\line(-1,0){1.48}}\put(131.85,-103.7){\line(0,-1){1.48}}\put(130.37,-105.19){\line(1,0){1.48}}\put(130.37,-105.19){\line(0,1){1.48}}
\put(91.85,-23.7){\line(-1,0){1.48}}\put(91.85,-23.7){\line(0,-1){1.48}}\put(90.37,-25.19){\line(1,0){1.48}}\put(90.37,-25.19){\line(0,1){1.48}}
\put(91.85,-63.7){\line(-1,0){1.48}}\put(91.85,-63.7){\line(0,-1){1.48}}\put(90.37,-65.19){\line(1,0){1.48}}\put(90.37,-65.19){\line(0,1){1.48}}
\put(91.85,-103.7){\line(-1,0){1.48}}\put(91.85,-103.7){\line(0,-1){1.48}}\put(90.37,-105.19){\line(1,0){1.48}}\put(90.37,-105.19){\line(0,1){1.48}}
\put(171.85,-37.04){\line(-1,0){1.48}}\put(171.85,-37.04){\line(0,-1){1.48}}\put(170.37,-38.52){\line(1,0){1.48}}\put(170.37,-38.52){\line(0,1){1.48}}
\put(171.85,-77.04){\line(-1,0){1.48}}\put(171.85,-77.04){\line(0,-1){1.48}}\put(170.37,-78.52){\line(1,0){1.48}}\put(170.37,-78.52){\line(0,1){1.48}}
\put(171.85,-117.04){\line(-1,0){1.48}}\put(171.85,-117.04){\line(0,-1){1.48}}\put(170.37,-118.52){\line(1,0){1.48}}\put(170.37,-118.52){\line(0,1){1.48}}
\put(131.85,-37.04){\line(-1,0){1.48}}\put(131.85,-37.04){\line(0,-1){1.48}}\put(130.37,-38.52){\line(1,0){1.48}}\put(130.37,-38.52){\line(0,1){1.48}}
\put(131.85,-117.04){\line(-1,0){1.48}}\put(131.85,-117.04){\line(0,-1){1.48}}\put(130.37,-118.52){\line(1,0){1.48}}\put(130.37,-118.52){\line(0,1){1.48}}
\put(91.85,-37.04){\line(-1,0){1.48}}\put(91.85,-37.04){\line(0,-1){1.48}}\put(90.37,-38.52){\line(1,0){1.48}}\put(90.37,-38.52){\line(0,1){1.48}}
\put(91.85,-77.04){\line(-1,0){1.48}}\put(91.85,-77.04){\line(0,-1){1.48}}\put(90.37,-78.52){\line(1,0){1.48}}\put(90.37,-78.52){\line(0,1){1.48}}
\put(91.85,-117.04){\line(-1,0){1.48}}\put(91.85,-117.04){\line(0,-1){1.48}}\put(90.37,-118.52){\line(1,0){1.48}}\put(90.37,-118.52){\line(0,1){1.48}}
\put(194.07,-1.48){\line(-1,0){1.48}}\put(194.07,-1.48){\line(0,-1){1.48}}\put(192.59,-2.96){\line(1,0){1.48}}\put(192.59,-2.96){\line(0,1){1.48}}
\put(194.07,-41.48){\line(-1,0){1.48}}\put(194.07,-41.48){\line(0,-1){1.48}}\put(192.59,-42.96){\line(1,0){1.48}}\put(192.59,-42.96){\line(0,1){1.48}}
\put(194.07,-81.48){\line(-1,0){1.48}}\put(194.07,-81.48){\line(0,-1){1.48}}\put(192.59,-82.96){\line(1,0){1.48}}\put(192.59,-82.96){\line(0,1){1.48}}
\put(154.07,-1.48){\line(-1,0){1.48}}\put(154.07,-1.48){\line(0,-1){1.48}}\put(152.59,-2.96){\line(1,0){1.48}}\put(152.59,-2.96){\line(0,1){1.48}}
\put(154.07,-81.48){\line(-1,0){1.48}}\put(154.07,-81.48){\line(0,-1){1.48}}\put(152.59,-82.96){\line(1,0){1.48}}\put(152.59,-82.96){\line(0,1){1.48}}
\put(114.07,-1.48){\line(-1,0){1.48}}\put(114.07,-1.48){\line(0,-1){1.48}}\put(112.59,-2.96){\line(1,0){1.48}}\put(112.59,-2.96){\line(0,1){1.48}}
\put(114.07,-41.48){\line(-1,0){1.48}}\put(114.07,-41.48){\line(0,-1){1.48}}\put(112.59,-42.96){\line(1,0){1.48}}\put(112.59,-42.96){\line(0,1){1.48}}
\put(114.07,-81.48){\line(-1,0){1.48}}\put(114.07,-81.48){\line(0,-1){1.48}}\put(112.59,-82.96){\line(1,0){1.48}}\put(112.59,-82.96){\line(0,1){1.48}}
\put(194.07,-14.81){\line(-1,0){1.48}}\put(194.07,-14.81){\line(0,-1){1.48}}\put(192.59,-16.3){\line(1,0){1.48}}\put(192.59,-16.3){\line(0,1){1.48}}
\put(194.07,-54.81){\line(-1,0){1.48}}\put(194.07,-54.81){\line(0,-1){1.48}}\put(192.59,-56.3){\line(1,0){1.48}}\put(192.59,-56.3){\line(0,1){1.48}}
\put(194.07,-94.81){\line(-1,0){1.48}}\put(194.07,-94.81){\line(0,-1){1.48}}\put(192.59,-96.3){\line(1,0){1.48}}\put(192.59,-96.3){\line(0,1){1.48}}
\put(154.07,-14.81){\line(-1,0){1.48}}\put(154.07,-14.81){\line(0,-1){1.48}}\put(152.59,-16.3){\line(1,0){1.48}}\put(152.59,-16.3){\line(0,1){1.48}}
\put(154.07,-94.81){\line(-1,0){1.48}}\put(154.07,-94.81){\line(0,-1){1.48}}\put(152.59,-96.3){\line(1,0){1.48}}\put(152.59,-96.3){\line(0,1){1.48}}
\put(114.07,-14.81){\line(-1,0){1.48}}\put(114.07,-14.81){\line(0,-1){1.48}}\put(112.59,-16.3){\line(1,0){1.48}}\put(112.59,-16.3){\line(0,1){1.48}}
\put(114.07,-54.81){\line(-1,0){1.48}}\put(114.07,-54.81){\line(0,-1){1.48}}\put(112.59,-56.3){\line(1,0){1.48}}\put(112.59,-56.3){\line(0,1){1.48}}
\put(114.07,-94.81){\line(-1,0){1.48}}\put(114.07,-94.81){\line(0,-1){1.48}}\put(112.59,-96.3){\line(1,0){1.48}}\put(112.59,-96.3){\line(0,1){1.48}}
\put(194.07,-28.15){\line(-1,0){1.48}}\put(194.07,-28.15){\line(0,-1){1.48}}\put(192.59,-29.63){\line(1,0){1.48}}\put(192.59,-29.63){\line(0,1){1.48}}
\put(194.07,-68.15){\line(-1,0){1.48}}\put(194.07,-68.15){\line(0,-1){1.48}}\put(192.59,-69.63){\line(1,0){1.48}}\put(192.59,-69.63){\line(0,1){1.48}}
\put(194.07,-108.15){\line(-1,0){1.48}}\put(194.07,-108.15){\line(0,-1){1.48}}\put(192.59,-109.63){\line(1,0){1.48}}\put(192.59,-109.63){\line(0,1){1.48}}
\put(154.07,-28.15){\line(-1,0){1.48}}\put(154.07,-28.15){\line(0,-1){1.48}}\put(152.59,-29.63){\line(1,0){1.48}}\put(152.59,-29.63){\line(0,1){1.48}}
\put(154.07,-108.15){\line(-1,0){1.48}}\put(154.07,-108.15){\line(0,-1){1.48}}\put(152.59,-109.63){\line(1,0){1.48}}\put(152.59,-109.63){\line(0,1){1.48}}
\put(114.07,-28.15){\line(-1,0){1.48}}\put(114.07,-28.15){\line(0,-1){1.48}}\put(112.59,-29.63){\line(1,0){1.48}}\put(112.59,-29.63){\line(0,1){1.48}}
\put(114.07,-68.15){\line(-1,0){1.48}}\put(114.07,-68.15){\line(0,-1){1.48}}\put(112.59,-69.63){\line(1,0){1.48}}\put(112.59,-69.63){\line(0,1){1.48}}
\put(114.07,-108.15){\line(-1,0){1.48}}\put(114.07,-108.15){\line(0,-1){1.48}}\put(112.59,-109.63){\line(1,0){1.48}}\put(112.59,-109.63){\line(0,1){1.48}}
\put(180.74,-1.48){\line(-1,0){1.48}}\put(180.74,-1.48){\line(0,-1){1.48}}\put(179.26,-2.96){\line(1,0){1.48}}\put(179.26,-2.96){\line(0,1){1.48}}
\put(180.74,-41.48){\line(-1,0){1.48}}\put(180.74,-41.48){\line(0,-1){1.48}}\put(179.26,-42.96){\line(1,0){1.48}}\put(179.26,-42.96){\line(0,1){1.48}}
\put(180.74,-81.48){\line(-1,0){1.48}}\put(180.74,-81.48){\line(0,-1){1.48}}\put(179.26,-82.96){\line(1,0){1.48}}\put(179.26,-82.96){\line(0,1){1.48}}
\put(140.74,-1.48){\line(-1,0){1.48}}\put(140.74,-1.48){\line(0,-1){1.48}}\put(139.26,-2.96){\line(1,0){1.48}}\put(139.26,-2.96){\line(0,1){1.48}}
\put(140.74,-81.48){\line(-1,0){1.48}}\put(140.74,-81.48){\line(0,-1){1.48}}\put(139.26,-82.96){\line(1,0){1.48}}\put(139.26,-82.96){\line(0,1){1.48}}
\put(100.74,-1.48){\line(-1,0){1.48}}\put(100.74,-1.48){\line(0,-1){1.48}}\put(99.26,-2.96){\line(1,0){1.48}}\put(99.26,-2.96){\line(0,1){1.48}}
\put(100.74,-41.48){\line(-1,0){1.48}}\put(100.74,-41.48){\line(0,-1){1.48}}\put(99.26,-42.96){\line(1,0){1.48}}\put(99.26,-42.96){\line(0,1){1.48}}
\put(100.74,-81.48){\line(-1,0){1.48}}\put(100.74,-81.48){\line(0,-1){1.48}}\put(99.26,-82.96){\line(1,0){1.48}}\put(99.26,-82.96){\line(0,1){1.48}}
\put(180.74,-28.15){\line(-1,0){1.48}}\put(180.74,-28.15){\line(0,-1){1.48}}\put(179.26,-29.63){\line(1,0){1.48}}\put(179.26,-29.63){\line(0,1){1.48}}
\put(180.74,-68.15){\line(-1,0){1.48}}\put(180.74,-68.15){\line(0,-1){1.48}}\put(179.26,-69.63){\line(1,0){1.48}}\put(179.26,-69.63){\line(0,1){1.48}}
\put(180.74,-108.15){\line(-1,0){1.48}}\put(180.74,-108.15){\line(0,-1){1.48}}\put(179.26,-109.63){\line(1,0){1.48}}\put(179.26,-109.63){\line(0,1){1.48}}
\put(140.74,-28.15){\line(-1,0){1.48}}\put(140.74,-28.15){\line(0,-1){1.48}}\put(139.26,-29.63){\line(1,0){1.48}}\put(139.26,-29.63){\line(0,1){1.48}}
\put(140.74,-108.15){\line(-1,0){1.48}}\put(140.74,-108.15){\line(0,-1){1.48}}\put(139.26,-109.63){\line(1,0){1.48}}\put(139.26,-109.63){\line(0,1){1.48}}
\put(100.74,-28.15){\line(-1,0){1.48}}\put(100.74,-28.15){\line(0,-1){1.48}}\put(99.26,-29.63){\line(1,0){1.48}}\put(99.26,-29.63){\line(0,1){1.48}}
\put(100.74,-68.15){\line(-1,0){1.48}}\put(100.74,-68.15){\line(0,-1){1.48}}\put(99.26,-69.63){\line(1,0){1.48}}\put(99.26,-69.63){\line(0,1){1.48}}
\put(100.74,-108.15){\line(-1,0){1.48}}\put(100.74,-108.15){\line(0,-1){1.48}}\put(99.26,-109.63){\line(1,0){1.48}}\put(99.26,-109.63){\line(0,1){1.48}}
\put(167.41,-1.48){\line(-1,0){1.48}}\put(167.41,-1.48){\line(0,-1){1.48}}\put(165.93,-2.96){\line(1,0){1.48}}\put(165.93,-2.96){\line(0,1){1.48}}
\put(167.41,-41.48){\line(-1,0){1.48}}\put(167.41,-41.48){\line(0,-1){1.48}}\put(165.93,-42.96){\line(1,0){1.48}}\put(165.93,-42.96){\line(0,1){1.48}}
\put(167.41,-81.48){\line(-1,0){1.48}}\put(167.41,-81.48){\line(0,-1){1.48}}\put(165.93,-82.96){\line(1,0){1.48}}\put(165.93,-82.96){\line(0,1){1.48}}
\put(127.41,-1.48){\line(-1,0){1.48}}\put(127.41,-1.48){\line(0,-1){1.48}}\put(125.93,-2.96){\line(1,0){1.48}}\put(125.93,-2.96){\line(0,1){1.48}}
\put(127.41,-81.48){\line(-1,0){1.48}}\put(127.41,-81.48){\line(0,-1){1.48}}\put(125.93,-82.96){\line(1,0){1.48}}\put(125.93,-82.96){\line(0,1){1.48}}
\put(87.41,-1.48){\line(-1,0){1.48}}\put(87.41,-1.48){\line(0,-1){1.48}}\put(85.93,-2.96){\line(1,0){1.48}}\put(85.93,-2.96){\line(0,1){1.48}}
\put(87.41,-41.48){\line(-1,0){1.48}}\put(87.41,-41.48){\line(0,-1){1.48}}\put(85.93,-42.96){\line(1,0){1.48}}\put(85.93,-42.96){\line(0,1){1.48}}
\put(87.41,-81.48){\line(-1,0){1.48}}\put(87.41,-81.48){\line(0,-1){1.48}}\put(85.93,-82.96){\line(1,0){1.48}}\put(85.93,-82.96){\line(0,1){1.48}}
\put(167.41,-14.81){\line(-1,0){1.48}}\put(167.41,-14.81){\line(0,-1){1.48}}\put(165.93,-16.3){\line(1,0){1.48}}\put(165.93,-16.3){\line(0,1){1.48}}
\put(167.41,-54.81){\line(-1,0){1.48}}\put(167.41,-54.81){\line(0,-1){1.48}}\put(165.93,-56.3){\line(1,0){1.48}}\put(165.93,-56.3){\line(0,1){1.48}}
\put(167.41,-94.81){\line(-1,0){1.48}}\put(167.41,-94.81){\line(0,-1){1.48}}\put(165.93,-96.3){\line(1,0){1.48}}\put(165.93,-96.3){\line(0,1){1.48}}
\put(127.41,-14.81){\line(-1,0){1.48}}\put(127.41,-14.81){\line(0,-1){1.48}}\put(125.93,-16.3){\line(1,0){1.48}}\put(125.93,-16.3){\line(0,1){1.48}}
\put(127.41,-94.81){\line(-1,0){1.48}}\put(127.41,-94.81){\line(0,-1){1.48}}\put(125.93,-96.3){\line(1,0){1.48}}\put(125.93,-96.3){\line(0,1){1.48}}
\put(87.41,-14.81){\line(-1,0){1.48}}\put(87.41,-14.81){\line(0,-1){1.48}}\put(85.93,-16.3){\line(1,0){1.48}}\put(85.93,-16.3){\line(0,1){1.48}}
\put(87.41,-54.81){\line(-1,0){1.48}}\put(87.41,-54.81){\line(0,-1){1.48}}\put(85.93,-56.3){\line(1,0){1.48}}\put(85.93,-56.3){\line(0,1){1.48}}
\put(87.41,-94.81){\line(-1,0){1.48}}\put(87.41,-94.81){\line(0,-1){1.48}}\put(85.93,-96.3){\line(1,0){1.48}}\put(85.93,-96.3){\line(0,1){1.48}}
\put(167.41,-28.15){\line(-1,0){1.48}}\put(167.41,-28.15){\line(0,-1){1.48}}\put(165.93,-29.63){\line(1,0){1.48}}\put(165.93,-29.63){\line(0,1){1.48}}
\put(167.41,-68.15){\line(-1,0){1.48}}\put(167.41,-68.15){\line(0,-1){1.48}}\put(165.93,-69.63){\line(1,0){1.48}}\put(165.93,-69.63){\line(0,1){1.48}}
\put(167.41,-108.15){\line(-1,0){1.48}}\put(167.41,-108.15){\line(0,-1){1.48}}\put(165.93,-109.63){\line(1,0){1.48}}\put(165.93,-109.63){\line(0,1){1.48}}
\put(127.41,-28.15){\line(-1,0){1.48}}\put(127.41,-28.15){\line(0,-1){1.48}}\put(125.93,-29.63){\line(1,0){1.48}}\put(125.93,-29.63){\line(0,1){1.48}}
\put(127.41,-108.15){\line(-1,0){1.48}}\put(127.41,-108.15){\line(0,-1){1.48}}\put(125.93,-109.63){\line(1,0){1.48}}\put(125.93,-109.63){\line(0,1){1.48}}
\put(87.41,-28.15){\line(-1,0){1.48}}\put(87.41,-28.15){\line(0,-1){1.48}}\put(85.93,-29.63){\line(1,0){1.48}}\put(85.93,-29.63){\line(0,1){1.48}}
\put(87.41,-68.15){\line(-1,0){1.48}}\put(87.41,-68.15){\line(0,-1){1.48}}\put(85.93,-69.63){\line(1,0){1.48}}\put(85.93,-69.63){\line(0,1){1.48}}
\put(87.41,-108.15){\line(-1,0){1.48}}\put(87.41,-108.15){\line(0,-1){1.48}}\put(85.93,-109.63){\line(1,0){1.48}}\put(85.93,-109.63){\line(0,1){1.48}}
\put(194.07,-10.37){\line(-1,0){1.48}}\put(194.07,-10.37){\line(0,-1){1.48}}\put(192.59,-11.85){\line(1,0){1.48}}\put(192.59,-11.85){\line(0,1){1.48}}
\put(194.07,-50.37){\line(-1,0){1.48}}\put(194.07,-50.37){\line(0,-1){1.48}}\put(192.59,-51.85){\line(1,0){1.48}}\put(192.59,-51.85){\line(0,1){1.48}}
\put(194.07,-90.37){\line(-1,0){1.48}}\put(194.07,-90.37){\line(0,-1){1.48}}\put(192.59,-91.85){\line(1,0){1.48}}\put(192.59,-91.85){\line(0,1){1.48}}
\put(154.07,-10.37){\line(-1,0){1.48}}\put(154.07,-10.37){\line(0,-1){1.48}}\put(152.59,-11.85){\line(1,0){1.48}}\put(152.59,-11.85){\line(0,1){1.48}}
\put(154.07,-90.37){\line(-1,0){1.48}}\put(154.07,-90.37){\line(0,-1){1.48}}\put(152.59,-91.85){\line(1,0){1.48}}\put(152.59,-91.85){\line(0,1){1.48}}
\put(114.07,-10.37){\line(-1,0){1.48}}\put(114.07,-10.37){\line(0,-1){1.48}}\put(112.59,-11.85){\line(1,0){1.48}}\put(112.59,-11.85){\line(0,1){1.48}}
\put(114.07,-50.37){\line(-1,0){1.48}}\put(114.07,-50.37){\line(0,-1){1.48}}\put(112.59,-51.85){\line(1,0){1.48}}\put(112.59,-51.85){\line(0,1){1.48}}
\put(114.07,-90.37){\line(-1,0){1.48}}\put(114.07,-90.37){\line(0,-1){1.48}}\put(112.59,-91.85){\line(1,0){1.48}}\put(112.59,-91.85){\line(0,1){1.48}}
\put(194.07,-23.7){\line(-1,0){1.48}}\put(194.07,-23.7){\line(0,-1){1.48}}\put(192.59,-25.19){\line(1,0){1.48}}\put(192.59,-25.19){\line(0,1){1.48}}
\put(194.07,-63.7){\line(-1,0){1.48}}\put(194.07,-63.7){\line(0,-1){1.48}}\put(192.59,-65.19){\line(1,0){1.48}}\put(192.59,-65.19){\line(0,1){1.48}}
\put(194.07,-103.7){\line(-1,0){1.48}}\put(194.07,-103.7){\line(0,-1){1.48}}\put(192.59,-105.19){\line(1,0){1.48}}\put(192.59,-105.19){\line(0,1){1.48}}
\put(154.07,-23.7){\line(-1,0){1.48}}\put(154.07,-23.7){\line(0,-1){1.48}}\put(152.59,-25.19){\line(1,0){1.48}}\put(152.59,-25.19){\line(0,1){1.48}}
\put(154.07,-103.7){\line(-1,0){1.48}}\put(154.07,-103.7){\line(0,-1){1.48}}\put(152.59,-105.19){\line(1,0){1.48}}\put(152.59,-105.19){\line(0,1){1.48}}
\put(114.07,-23.7){\line(-1,0){1.48}}\put(114.07,-23.7){\line(0,-1){1.48}}\put(112.59,-25.19){\line(1,0){1.48}}\put(112.59,-25.19){\line(0,1){1.48}}
\put(114.07,-63.7){\line(-1,0){1.48}}\put(114.07,-63.7){\line(0,-1){1.48}}\put(112.59,-65.19){\line(1,0){1.48}}\put(112.59,-65.19){\line(0,1){1.48}}
\put(114.07,-103.7){\line(-1,0){1.48}}\put(114.07,-103.7){\line(0,-1){1.48}}\put(112.59,-105.19){\line(1,0){1.48}}\put(112.59,-105.19){\line(0,1){1.48}}
\put(194.07,-37.04){\line(-1,0){1.48}}\put(194.07,-37.04){\line(0,-1){1.48}}\put(192.59,-38.52){\line(1,0){1.48}}\put(192.59,-38.52){\line(0,1){1.48}}
\put(194.07,-77.04){\line(-1,0){1.48}}\put(194.07,-77.04){\line(0,-1){1.48}}\put(192.59,-78.52){\line(1,0){1.48}}\put(192.59,-78.52){\line(0,1){1.48}}
\put(194.07,-117.04){\line(-1,0){1.48}}\put(194.07,-117.04){\line(0,-1){1.48}}\put(192.59,-118.52){\line(1,0){1.48}}\put(192.59,-118.52){\line(0,1){1.48}}
\put(154.07,-37.04){\line(-1,0){1.48}}\put(154.07,-37.04){\line(0,-1){1.48}}\put(152.59,-38.52){\line(1,0){1.48}}\put(152.59,-38.52){\line(0,1){1.48}}
\put(154.07,-117.04){\line(-1,0){1.48}}\put(154.07,-117.04){\line(0,-1){1.48}}\put(152.59,-118.52){\line(1,0){1.48}}\put(152.59,-118.52){\line(0,1){1.48}}
\put(114.07,-37.04){\line(-1,0){1.48}}\put(114.07,-37.04){\line(0,-1){1.48}}\put(112.59,-38.52){\line(1,0){1.48}}\put(112.59,-38.52){\line(0,1){1.48}}
\put(114.07,-77.04){\line(-1,0){1.48}}\put(114.07,-77.04){\line(0,-1){1.48}}\put(112.59,-78.52){\line(1,0){1.48}}\put(112.59,-78.52){\line(0,1){1.48}}
\put(114.07,-117.04){\line(-1,0){1.48}}\put(114.07,-117.04){\line(0,-1){1.48}}\put(112.59,-118.52){\line(1,0){1.48}}\put(112.59,-118.52){\line(0,1){1.48}}
\put(180.74,-10.37){\line(-1,0){1.48}}\put(180.74,-10.37){\line(0,-1){1.48}}\put(179.26,-11.85){\line(1,0){1.48}}\put(179.26,-11.85){\line(0,1){1.48}}
\put(180.74,-50.37){\line(-1,0){1.48}}\put(180.74,-50.37){\line(0,-1){1.48}}\put(179.26,-51.85){\line(1,0){1.48}}\put(179.26,-51.85){\line(0,1){1.48}}
\put(180.74,-90.37){\line(-1,0){1.48}}\put(180.74,-90.37){\line(0,-1){1.48}}\put(179.26,-91.85){\line(1,0){1.48}}\put(179.26,-91.85){\line(0,1){1.48}}
\put(140.74,-10.37){\line(-1,0){1.48}}\put(140.74,-10.37){\line(0,-1){1.48}}\put(139.26,-11.85){\line(1,0){1.48}}\put(139.26,-11.85){\line(0,1){1.48}}
\put(140.74,-90.37){\line(-1,0){1.48}}\put(140.74,-90.37){\line(0,-1){1.48}}\put(139.26,-91.85){\line(1,0){1.48}}\put(139.26,-91.85){\line(0,1){1.48}}
\put(100.74,-10.37){\line(-1,0){1.48}}\put(100.74,-10.37){\line(0,-1){1.48}}\put(99.26,-11.85){\line(1,0){1.48}}\put(99.26,-11.85){\line(0,1){1.48}}
\put(100.74,-50.37){\line(-1,0){1.48}}\put(100.74,-50.37){\line(0,-1){1.48}}\put(99.26,-51.85){\line(1,0){1.48}}\put(99.26,-51.85){\line(0,1){1.48}}
\put(100.74,-90.37){\line(-1,0){1.48}}\put(100.74,-90.37){\line(0,-1){1.48}}\put(99.26,-91.85){\line(1,0){1.48}}\put(99.26,-91.85){\line(0,1){1.48}}
\put(180.74,-37.04){\line(-1,0){1.48}}\put(180.74,-37.04){\line(0,-1){1.48}}\put(179.26,-38.52){\line(1,0){1.48}}\put(179.26,-38.52){\line(0,1){1.48}}
\put(180.74,-77.04){\line(-1,0){1.48}}\put(180.74,-77.04){\line(0,-1){1.48}}\put(179.26,-78.52){\line(1,0){1.48}}\put(179.26,-78.52){\line(0,1){1.48}}
\put(180.74,-117.04){\line(-1,0){1.48}}\put(180.74,-117.04){\line(0,-1){1.48}}\put(179.26,-118.52){\line(1,0){1.48}}\put(179.26,-118.52){\line(0,1){1.48}}
\put(140.74,-37.04){\line(-1,0){1.48}}\put(140.74,-37.04){\line(0,-1){1.48}}\put(139.26,-38.52){\line(1,0){1.48}}\put(139.26,-38.52){\line(0,1){1.48}}
\put(140.74,-117.04){\line(-1,0){1.48}}\put(140.74,-117.04){\line(0,-1){1.48}}\put(139.26,-118.52){\line(1,0){1.48}}\put(139.26,-118.52){\line(0,1){1.48}}
\put(100.74,-37.04){\line(-1,0){1.48}}\put(100.74,-37.04){\line(0,-1){1.48}}\put(99.26,-38.52){\line(1,0){1.48}}\put(99.26,-38.52){\line(0,1){1.48}}
\put(100.74,-77.04){\line(-1,0){1.48}}\put(100.74,-77.04){\line(0,-1){1.48}}\put(99.26,-78.52){\line(1,0){1.48}}\put(99.26,-78.52){\line(0,1){1.48}}
\put(100.74,-117.04){\line(-1,0){1.48}}\put(100.74,-117.04){\line(0,-1){1.48}}\put(99.26,-118.52){\line(1,0){1.48}}\put(99.26,-118.52){\line(0,1){1.48}}
\put(167.41,-10.37){\line(-1,0){1.48}}\put(167.41,-10.37){\line(0,-1){1.48}}\put(165.93,-11.85){\line(1,0){1.48}}\put(165.93,-11.85){\line(0,1){1.48}}
\put(167.41,-50.37){\line(-1,0){1.48}}\put(167.41,-50.37){\line(0,-1){1.48}}\put(165.93,-51.85){\line(1,0){1.48}}\put(165.93,-51.85){\line(0,1){1.48}}
\put(167.41,-90.37){\line(-1,0){1.48}}\put(167.41,-90.37){\line(0,-1){1.48}}\put(165.93,-91.85){\line(1,0){1.48}}\put(165.93,-91.85){\line(0,1){1.48}}
\put(127.41,-10.37){\line(-1,0){1.48}}\put(127.41,-10.37){\line(0,-1){1.48}}\put(125.93,-11.85){\line(1,0){1.48}}\put(125.93,-11.85){\line(0,1){1.48}}
\put(127.41,-90.37){\line(-1,0){1.48}}\put(127.41,-90.37){\line(0,-1){1.48}}\put(125.93,-91.85){\line(1,0){1.48}}\put(125.93,-91.85){\line(0,1){1.48}}
\put(87.41,-10.37){\line(-1,0){1.48}}\put(87.41,-10.37){\line(0,-1){1.48}}\put(85.93,-11.85){\line(1,0){1.48}}\put(85.93,-11.85){\line(0,1){1.48}}
\put(87.41,-50.37){\line(-1,0){1.48}}\put(87.41,-50.37){\line(0,-1){1.48}}\put(85.93,-51.85){\line(1,0){1.48}}\put(85.93,-51.85){\line(0,1){1.48}}
\put(87.41,-90.37){\line(-1,0){1.48}}\put(87.41,-90.37){\line(0,-1){1.48}}\put(85.93,-91.85){\line(1,0){1.48}}\put(85.93,-91.85){\line(0,1){1.48}}
\put(167.41,-23.7){\line(-1,0){1.48}}\put(167.41,-23.7){\line(0,-1){1.48}}\put(165.93,-25.19){\line(1,0){1.48}}\put(165.93,-25.19){\line(0,1){1.48}}
\put(167.41,-63.7){\line(-1,0){1.48}}\put(167.41,-63.7){\line(0,-1){1.48}}\put(165.93,-65.19){\line(1,0){1.48}}\put(165.93,-65.19){\line(0,1){1.48}}
\put(167.41,-103.7){\line(-1,0){1.48}}\put(167.41,-103.7){\line(0,-1){1.48}}\put(165.93,-105.19){\line(1,0){1.48}}\put(165.93,-105.19){\line(0,1){1.48}}
\put(127.41,-23.7){\line(-1,0){1.48}}\put(127.41,-23.7){\line(0,-1){1.48}}\put(125.93,-25.19){\line(1,0){1.48}}\put(125.93,-25.19){\line(0,1){1.48}}
\put(127.41,-103.7){\line(-1,0){1.48}}\put(127.41,-103.7){\line(0,-1){1.48}}\put(125.93,-105.19){\line(1,0){1.48}}\put(125.93,-105.19){\line(0,1){1.48}}
\put(87.41,-23.7){\line(-1,0){1.48}}\put(87.41,-23.7){\line(0,-1){1.48}}\put(85.93,-25.19){\line(1,0){1.48}}\put(85.93,-25.19){\line(0,1){1.48}}
\put(87.41,-63.7){\line(-1,0){1.48}}\put(87.41,-63.7){\line(0,-1){1.48}}\put(85.93,-65.19){\line(1,0){1.48}}\put(85.93,-65.19){\line(0,1){1.48}}
\put(87.41,-103.7){\line(-1,0){1.48}}\put(87.41,-103.7){\line(0,-1){1.48}}\put(85.93,-105.19){\line(1,0){1.48}}\put(85.93,-105.19){\line(0,1){1.48}}
\put(167.41,-37.04){\line(-1,0){1.48}}\put(167.41,-37.04){\line(0,-1){1.48}}\put(165.93,-38.52){\line(1,0){1.48}}\put(165.93,-38.52){\line(0,1){1.48}}
\put(167.41,-77.04){\line(-1,0){1.48}}\put(167.41,-77.04){\line(0,-1){1.48}}\put(165.93,-78.52){\line(1,0){1.48}}\put(165.93,-78.52){\line(0,1){1.48}}
\put(167.41,-117.04){\line(-1,0){1.48}}\put(167.41,-117.04){\line(0,-1){1.48}}\put(165.93,-118.52){\line(1,0){1.48}}\put(165.93,-118.52){\line(0,1){1.48}}
\put(127.41,-37.04){\line(-1,0){1.48}}\put(127.41,-37.04){\line(0,-1){1.48}}\put(125.93,-38.52){\line(1,0){1.48}}\put(125.93,-38.52){\line(0,1){1.48}}
\put(127.41,-117.04){\line(-1,0){1.48}}\put(127.41,-117.04){\line(0,-1){1.48}}\put(125.93,-118.52){\line(1,0){1.48}}\put(125.93,-118.52){\line(0,1){1.48}}
\put(87.41,-37.04){\line(-1,0){1.48}}\put(87.41,-37.04){\line(0,-1){1.48}}\put(85.93,-38.52){\line(1,0){1.48}}\put(85.93,-38.52){\line(0,1){1.48}}
\put(87.41,-77.04){\line(-1,0){1.48}}\put(87.41,-77.04){\line(0,-1){1.48}}\put(85.93,-78.52){\line(1,0){1.48}}\put(85.93,-78.52){\line(0,1){1.48}}
\put(87.41,-117.04){\line(-1,0){1.48}}\put(87.41,-117.04){\line(0,-1){1.48}}\put(85.93,-118.52){\line(1,0){1.48}}\put(85.93,-118.52){\line(0,1){1.48}}
\put(189.63,-1.48){\line(-1,0){1.48}}\put(189.63,-1.48){\line(0,-1){1.48}}\put(188.15,-2.96){\line(1,0){1.48}}\put(188.15,-2.96){\line(0,1){1.48}}
\put(189.63,-41.48){\line(-1,0){1.48}}\put(189.63,-41.48){\line(0,-1){1.48}}\put(188.15,-42.96){\line(1,0){1.48}}\put(188.15,-42.96){\line(0,1){1.48}}
\put(189.63,-81.48){\line(-1,0){1.48}}\put(189.63,-81.48){\line(0,-1){1.48}}\put(188.15,-82.96){\line(1,0){1.48}}\put(188.15,-82.96){\line(0,1){1.48}}
\put(149.63,-1.48){\line(-1,0){1.48}}\put(149.63,-1.48){\line(0,-1){1.48}}\put(148.15,-2.96){\line(1,0){1.48}}\put(148.15,-2.96){\line(0,1){1.48}}
\put(149.63,-81.48){\line(-1,0){1.48}}\put(149.63,-81.48){\line(0,-1){1.48}}\put(148.15,-82.96){\line(1,0){1.48}}\put(148.15,-82.96){\line(0,1){1.48}}
\put(109.63,-1.48){\line(-1,0){1.48}}\put(109.63,-1.48){\line(0,-1){1.48}}\put(108.15,-2.96){\line(1,0){1.48}}\put(108.15,-2.96){\line(0,1){1.48}}
\put(109.63,-41.48){\line(-1,0){1.48}}\put(109.63,-41.48){\line(0,-1){1.48}}\put(108.15,-42.96){\line(1,0){1.48}}\put(108.15,-42.96){\line(0,1){1.48}}
\put(109.63,-81.48){\line(-1,0){1.48}}\put(109.63,-81.48){\line(0,-1){1.48}}\put(108.15,-82.96){\line(1,0){1.48}}\put(108.15,-82.96){\line(0,1){1.48}}
\put(189.63,-14.81){\line(-1,0){1.48}}\put(189.63,-14.81){\line(0,-1){1.48}}\put(188.15,-16.3){\line(1,0){1.48}}\put(188.15,-16.3){\line(0,1){1.48}}
\put(189.63,-54.81){\line(-1,0){1.48}}\put(189.63,-54.81){\line(0,-1){1.48}}\put(188.15,-56.3){\line(1,0){1.48}}\put(188.15,-56.3){\line(0,1){1.48}}
\put(189.63,-94.81){\line(-1,0){1.48}}\put(189.63,-94.81){\line(0,-1){1.48}}\put(188.15,-96.3){\line(1,0){1.48}}\put(188.15,-96.3){\line(0,1){1.48}}
\put(149.63,-14.81){\line(-1,0){1.48}}\put(149.63,-14.81){\line(0,-1){1.48}}\put(148.15,-16.3){\line(1,0){1.48}}\put(148.15,-16.3){\line(0,1){1.48}}
\put(149.63,-94.81){\line(-1,0){1.48}}\put(149.63,-94.81){\line(0,-1){1.48}}\put(148.15,-96.3){\line(1,0){1.48}}\put(148.15,-96.3){\line(0,1){1.48}}
\put(109.63,-14.81){\line(-1,0){1.48}}\put(109.63,-14.81){\line(0,-1){1.48}}\put(108.15,-16.3){\line(1,0){1.48}}\put(108.15,-16.3){\line(0,1){1.48}}
\put(109.63,-54.81){\line(-1,0){1.48}}\put(109.63,-54.81){\line(0,-1){1.48}}\put(108.15,-56.3){\line(1,0){1.48}}\put(108.15,-56.3){\line(0,1){1.48}}
\put(109.63,-94.81){\line(-1,0){1.48}}\put(109.63,-94.81){\line(0,-1){1.48}}\put(108.15,-96.3){\line(1,0){1.48}}\put(108.15,-96.3){\line(0,1){1.48}}
\put(189.63,-28.15){\line(-1,0){1.48}}\put(189.63,-28.15){\line(0,-1){1.48}}\put(188.15,-29.63){\line(1,0){1.48}}\put(188.15,-29.63){\line(0,1){1.48}}
\put(189.63,-68.15){\line(-1,0){1.48}}\put(189.63,-68.15){\line(0,-1){1.48}}\put(188.15,-69.63){\line(1,0){1.48}}\put(188.15,-69.63){\line(0,1){1.48}}
\put(189.63,-108.15){\line(-1,0){1.48}}\put(189.63,-108.15){\line(0,-1){1.48}}\put(188.15,-109.63){\line(1,0){1.48}}\put(188.15,-109.63){\line(0,1){1.48}}
\put(149.63,-28.15){\line(-1,0){1.48}}\put(149.63,-28.15){\line(0,-1){1.48}}\put(148.15,-29.63){\line(1,0){1.48}}\put(148.15,-29.63){\line(0,1){1.48}}
\put(149.63,-108.15){\line(-1,0){1.48}}\put(149.63,-108.15){\line(0,-1){1.48}}\put(148.15,-109.63){\line(1,0){1.48}}\put(148.15,-109.63){\line(0,1){1.48}}
\put(109.63,-28.15){\line(-1,0){1.48}}\put(109.63,-28.15){\line(0,-1){1.48}}\put(108.15,-29.63){\line(1,0){1.48}}\put(108.15,-29.63){\line(0,1){1.48}}
\put(109.63,-68.15){\line(-1,0){1.48}}\put(109.63,-68.15){\line(0,-1){1.48}}\put(108.15,-69.63){\line(1,0){1.48}}\put(108.15,-69.63){\line(0,1){1.48}}
\put(109.63,-108.15){\line(-1,0){1.48}}\put(109.63,-108.15){\line(0,-1){1.48}}\put(108.15,-109.63){\line(1,0){1.48}}\put(108.15,-109.63){\line(0,1){1.48}}
\put(176.3,-1.48){\line(-1,0){1.48}}\put(176.3,-1.48){\line(0,-1){1.48}}\put(174.81,-2.96){\line(1,0){1.48}}\put(174.81,-2.96){\line(0,1){1.48}}
\put(176.3,-41.48){\line(-1,0){1.48}}\put(176.3,-41.48){\line(0,-1){1.48}}\put(174.81,-42.96){\line(1,0){1.48}}\put(174.81,-42.96){\line(0,1){1.48}}
\put(176.3,-81.48){\line(-1,0){1.48}}\put(176.3,-81.48){\line(0,-1){1.48}}\put(174.81,-82.96){\line(1,0){1.48}}\put(174.81,-82.96){\line(0,1){1.48}}
\put(136.3,-1.48){\line(-1,0){1.48}}\put(136.3,-1.48){\line(0,-1){1.48}}\put(134.81,-2.96){\line(1,0){1.48}}\put(134.81,-2.96){\line(0,1){1.48}}
\put(136.3,-81.48){\line(-1,0){1.48}}\put(136.3,-81.48){\line(0,-1){1.48}}\put(134.81,-82.96){\line(1,0){1.48}}\put(134.81,-82.96){\line(0,1){1.48}}
\put(96.3,-1.48){\line(-1,0){1.48}}\put(96.3,-1.48){\line(0,-1){1.48}}\put(94.81,-2.96){\line(1,0){1.48}}\put(94.81,-2.96){\line(0,1){1.48}}
\put(96.3,-41.48){\line(-1,0){1.48}}\put(96.3,-41.48){\line(0,-1){1.48}}\put(94.81,-42.96){\line(1,0){1.48}}\put(94.81,-42.96){\line(0,1){1.48}}
\put(96.3,-81.48){\line(-1,0){1.48}}\put(96.3,-81.48){\line(0,-1){1.48}}\put(94.81,-82.96){\line(1,0){1.48}}\put(94.81,-82.96){\line(0,1){1.48}}
\put(176.3,-28.15){\line(-1,0){1.48}}\put(176.3,-28.15){\line(0,-1){1.48}}\put(174.81,-29.63){\line(1,0){1.48}}\put(174.81,-29.63){\line(0,1){1.48}}
\put(176.3,-68.15){\line(-1,0){1.48}}\put(176.3,-68.15){\line(0,-1){1.48}}\put(174.81,-69.63){\line(1,0){1.48}}\put(174.81,-69.63){\line(0,1){1.48}}
\put(176.3,-108.15){\line(-1,0){1.48}}\put(176.3,-108.15){\line(0,-1){1.48}}\put(174.81,-109.63){\line(1,0){1.48}}\put(174.81,-109.63){\line(0,1){1.48}}
\put(136.3,-28.15){\line(-1,0){1.48}}\put(136.3,-28.15){\line(0,-1){1.48}}\put(134.81,-29.63){\line(1,0){1.48}}\put(134.81,-29.63){\line(0,1){1.48}}
\put(136.3,-108.15){\line(-1,0){1.48}}\put(136.3,-108.15){\line(0,-1){1.48}}\put(134.81,-109.63){\line(1,0){1.48}}\put(134.81,-109.63){\line(0,1){1.48}}
\put(96.3,-28.15){\line(-1,0){1.48}}\put(96.3,-28.15){\line(0,-1){1.48}}\put(94.81,-29.63){\line(1,0){1.48}}\put(94.81,-29.63){\line(0,1){1.48}}
\put(96.3,-68.15){\line(-1,0){1.48}}\put(96.3,-68.15){\line(0,-1){1.48}}\put(94.81,-69.63){\line(1,0){1.48}}\put(94.81,-69.63){\line(0,1){1.48}}
\put(96.3,-108.15){\line(-1,0){1.48}}\put(96.3,-108.15){\line(0,-1){1.48}}\put(94.81,-109.63){\line(1,0){1.48}}\put(94.81,-109.63){\line(0,1){1.48}}
\put(162.96,-1.48){\line(-1,0){1.48}}\put(162.96,-1.48){\line(0,-1){1.48}}\put(161.48,-2.96){\line(1,0){1.48}}\put(161.48,-2.96){\line(0,1){1.48}}
\put(162.96,-41.48){\line(-1,0){1.48}}\put(162.96,-41.48){\line(0,-1){1.48}}\put(161.48,-42.96){\line(1,0){1.48}}\put(161.48,-42.96){\line(0,1){1.48}}
\put(162.96,-81.48){\line(-1,0){1.48}}\put(162.96,-81.48){\line(0,-1){1.48}}\put(161.48,-82.96){\line(1,0){1.48}}\put(161.48,-82.96){\line(0,1){1.48}}
\put(122.96,-1.48){\line(-1,0){1.48}}\put(122.96,-1.48){\line(0,-1){1.48}}\put(121.48,-2.96){\line(1,0){1.48}}\put(121.48,-2.96){\line(0,1){1.48}}
\put(122.96,-81.48){\line(-1,0){1.48}}\put(122.96,-81.48){\line(0,-1){1.48}}\put(121.48,-82.96){\line(1,0){1.48}}\put(121.48,-82.96){\line(0,1){1.48}}
\put(82.96,-1.48){\line(-1,0){1.48}}\put(82.96,-1.48){\line(0,-1){1.48}}\put(81.48,-2.96){\line(1,0){1.48}}\put(81.48,-2.96){\line(0,1){1.48}}
\put(82.96,-41.48){\line(-1,0){1.48}}\put(82.96,-41.48){\line(0,-1){1.48}}\put(81.48,-42.96){\line(1,0){1.48}}\put(81.48,-42.96){\line(0,1){1.48}}
\put(82.96,-81.48){\line(-1,0){1.48}}\put(82.96,-81.48){\line(0,-1){1.48}}\put(81.48,-82.96){\line(1,0){1.48}}\put(81.48,-82.96){\line(0,1){1.48}}
\put(162.96,-14.81){\line(-1,0){1.48}}\put(162.96,-14.81){\line(0,-1){1.48}}\put(161.48,-16.3){\line(1,0){1.48}}\put(161.48,-16.3){\line(0,1){1.48}}
\put(162.96,-54.81){\line(-1,0){1.48}}\put(162.96,-54.81){\line(0,-1){1.48}}\put(161.48,-56.3){\line(1,0){1.48}}\put(161.48,-56.3){\line(0,1){1.48}}
\put(162.96,-94.81){\line(-1,0){1.48}}\put(162.96,-94.81){\line(0,-1){1.48}}\put(161.48,-96.3){\line(1,0){1.48}}\put(161.48,-96.3){\line(0,1){1.48}}
\put(122.96,-14.81){\line(-1,0){1.48}}\put(122.96,-14.81){\line(0,-1){1.48}}\put(121.48,-16.3){\line(1,0){1.48}}\put(121.48,-16.3){\line(0,1){1.48}}
\put(122.96,-94.81){\line(-1,0){1.48}}\put(122.96,-94.81){\line(0,-1){1.48}}\put(121.48,-96.3){\line(1,0){1.48}}\put(121.48,-96.3){\line(0,1){1.48}}
\put(82.96,-14.81){\line(-1,0){1.48}}\put(82.96,-14.81){\line(0,-1){1.48}}\put(81.48,-16.3){\line(1,0){1.48}}\put(81.48,-16.3){\line(0,1){1.48}}
\put(82.96,-54.81){\line(-1,0){1.48}}\put(82.96,-54.81){\line(0,-1){1.48}}\put(81.48,-56.3){\line(1,0){1.48}}\put(81.48,-56.3){\line(0,1){1.48}}
\put(82.96,-94.81){\line(-1,0){1.48}}\put(82.96,-94.81){\line(0,-1){1.48}}\put(81.48,-96.3){\line(1,0){1.48}}\put(81.48,-96.3){\line(0,1){1.48}}
\put(162.96,-28.15){\line(-1,0){1.48}}\put(162.96,-28.15){\line(0,-1){1.48}}\put(161.48,-29.63){\line(1,0){1.48}}\put(161.48,-29.63){\line(0,1){1.48}}
\put(162.96,-68.15){\line(-1,0){1.48}}\put(162.96,-68.15){\line(0,-1){1.48}}\put(161.48,-69.63){\line(1,0){1.48}}\put(161.48,-69.63){\line(0,1){1.48}}
\put(162.96,-108.15){\line(-1,0){1.48}}\put(162.96,-108.15){\line(0,-1){1.48}}\put(161.48,-109.63){\line(1,0){1.48}}\put(161.48,-109.63){\line(0,1){1.48}}
\put(122.96,-28.15){\line(-1,0){1.48}}\put(122.96,-28.15){\line(0,-1){1.48}}\put(121.48,-29.63){\line(1,0){1.48}}\put(121.48,-29.63){\line(0,1){1.48}}
\put(122.96,-108.15){\line(-1,0){1.48}}\put(122.96,-108.15){\line(0,-1){1.48}}\put(121.48,-109.63){\line(1,0){1.48}}\put(121.48,-109.63){\line(0,1){1.48}}
\put(82.96,-28.15){\line(-1,0){1.48}}\put(82.96,-28.15){\line(0,-1){1.48}}\put(81.48,-29.63){\line(1,0){1.48}}\put(81.48,-29.63){\line(0,1){1.48}}
\put(82.96,-68.15){\line(-1,0){1.48}}\put(82.96,-68.15){\line(0,-1){1.48}}\put(81.48,-69.63){\line(1,0){1.48}}\put(81.48,-69.63){\line(0,1){1.48}}
\put(82.96,-108.15){\line(-1,0){1.48}}\put(82.96,-108.15){\line(0,-1){1.48}}\put(81.48,-109.63){\line(1,0){1.48}}\put(81.48,-109.63){\line(0,1){1.48}}
\put(189.63,-5.93){\line(-1,0){1.48}}\put(189.63,-5.93){\line(0,-1){1.48}}\put(188.15,-7.41){\line(1,0){1.48}}\put(188.15,-7.41){\line(0,1){1.48}}
\put(189.63,-45.93){\line(-1,0){1.48}}\put(189.63,-45.93){\line(0,-1){1.48}}\put(188.15,-47.41){\line(1,0){1.48}}\put(188.15,-47.41){\line(0,1){1.48}}
\put(189.63,-85.93){\line(-1,0){1.48}}\put(189.63,-85.93){\line(0,-1){1.48}}\put(188.15,-87.41){\line(1,0){1.48}}\put(188.15,-87.41){\line(0,1){1.48}}
\put(149.63,-5.93){\line(-1,0){1.48}}\put(149.63,-5.93){\line(0,-1){1.48}}\put(148.15,-7.41){\line(1,0){1.48}}\put(148.15,-7.41){\line(0,1){1.48}}
\put(149.63,-85.93){\line(-1,0){1.48}}\put(149.63,-85.93){\line(0,-1){1.48}}\put(148.15,-87.41){\line(1,0){1.48}}\put(148.15,-87.41){\line(0,1){1.48}}
\put(109.63,-5.93){\line(-1,0){1.48}}\put(109.63,-5.93){\line(0,-1){1.48}}\put(108.15,-7.41){\line(1,0){1.48}}\put(108.15,-7.41){\line(0,1){1.48}}
\put(109.63,-45.93){\line(-1,0){1.48}}\put(109.63,-45.93){\line(0,-1){1.48}}\put(108.15,-47.41){\line(1,0){1.48}}\put(108.15,-47.41){\line(0,1){1.48}}
\put(109.63,-85.93){\line(-1,0){1.48}}\put(109.63,-85.93){\line(0,-1){1.48}}\put(108.15,-87.41){\line(1,0){1.48}}\put(108.15,-87.41){\line(0,1){1.48}}
\put(189.63,-19.26){\line(-1,0){1.48}}\put(189.63,-19.26){\line(0,-1){1.48}}\put(188.15,-20.74){\line(1,0){1.48}}\put(188.15,-20.74){\line(0,1){1.48}}
\put(189.63,-59.26){\line(-1,0){1.48}}\put(189.63,-59.26){\line(0,-1){1.48}}\put(188.15,-60.74){\line(1,0){1.48}}\put(188.15,-60.74){\line(0,1){1.48}}
\put(189.63,-99.26){\line(-1,0){1.48}}\put(189.63,-99.26){\line(0,-1){1.48}}\put(188.15,-100.74){\line(1,0){1.48}}\put(188.15,-100.74){\line(0,1){1.48}}
\put(149.63,-19.26){\line(-1,0){1.48}}\put(149.63,-19.26){\line(0,-1){1.48}}\put(148.15,-20.74){\line(1,0){1.48}}\put(148.15,-20.74){\line(0,1){1.48}}
\put(149.63,-99.26){\line(-1,0){1.48}}\put(149.63,-99.26){\line(0,-1){1.48}}\put(148.15,-100.74){\line(1,0){1.48}}\put(148.15,-100.74){\line(0,1){1.48}}
\put(109.63,-19.26){\line(-1,0){1.48}}\put(109.63,-19.26){\line(0,-1){1.48}}\put(108.15,-20.74){\line(1,0){1.48}}\put(108.15,-20.74){\line(0,1){1.48}}
\put(109.63,-59.26){\line(-1,0){1.48}}\put(109.63,-59.26){\line(0,-1){1.48}}\put(108.15,-60.74){\line(1,0){1.48}}\put(108.15,-60.74){\line(0,1){1.48}}
\put(109.63,-99.26){\line(-1,0){1.48}}\put(109.63,-99.26){\line(0,-1){1.48}}\put(108.15,-100.74){\line(1,0){1.48}}\put(108.15,-100.74){\line(0,1){1.48}}
\put(189.63,-32.59){\line(-1,0){1.48}}\put(189.63,-32.59){\line(0,-1){1.48}}\put(188.15,-34.07){\line(1,0){1.48}}\put(188.15,-34.07){\line(0,1){1.48}}
\put(189.63,-72.59){\line(-1,0){1.48}}\put(189.63,-72.59){\line(0,-1){1.48}}\put(188.15,-74.07){\line(1,0){1.48}}\put(188.15,-74.07){\line(0,1){1.48}}
\put(189.63,-112.59){\line(-1,0){1.48}}\put(189.63,-112.59){\line(0,-1){1.48}}\put(188.15,-114.07){\line(1,0){1.48}}\put(188.15,-114.07){\line(0,1){1.48}}
\put(149.63,-32.59){\line(-1,0){1.48}}\put(149.63,-32.59){\line(0,-1){1.48}}\put(148.15,-34.07){\line(1,0){1.48}}\put(148.15,-34.07){\line(0,1){1.48}}
\put(149.63,-112.59){\line(-1,0){1.48}}\put(149.63,-112.59){\line(0,-1){1.48}}\put(148.15,-114.07){\line(1,0){1.48}}\put(148.15,-114.07){\line(0,1){1.48}}
\put(109.63,-32.59){\line(-1,0){1.48}}\put(109.63,-32.59){\line(0,-1){1.48}}\put(108.15,-34.07){\line(1,0){1.48}}\put(108.15,-34.07){\line(0,1){1.48}}
\put(109.63,-72.59){\line(-1,0){1.48}}\put(109.63,-72.59){\line(0,-1){1.48}}\put(108.15,-74.07){\line(1,0){1.48}}\put(108.15,-74.07){\line(0,1){1.48}}
\put(109.63,-112.59){\line(-1,0){1.48}}\put(109.63,-112.59){\line(0,-1){1.48}}\put(108.15,-114.07){\line(1,0){1.48}}\put(108.15,-114.07){\line(0,1){1.48}}
\put(176.3,-5.93){\line(-1,0){1.48}}\put(176.3,-5.93){\line(0,-1){1.48}}\put(174.81,-7.41){\line(1,0){1.48}}\put(174.81,-7.41){\line(0,1){1.48}}
\put(176.3,-45.93){\line(-1,0){1.48}}\put(176.3,-45.93){\line(0,-1){1.48}}\put(174.81,-47.41){\line(1,0){1.48}}\put(174.81,-47.41){\line(0,1){1.48}}
\put(176.3,-85.93){\line(-1,0){1.48}}\put(176.3,-85.93){\line(0,-1){1.48}}\put(174.81,-87.41){\line(1,0){1.48}}\put(174.81,-87.41){\line(0,1){1.48}}
\put(136.3,-5.93){\line(-1,0){1.48}}\put(136.3,-5.93){\line(0,-1){1.48}}\put(134.81,-7.41){\line(1,0){1.48}}\put(134.81,-7.41){\line(0,1){1.48}}
\put(136.3,-85.93){\line(-1,0){1.48}}\put(136.3,-85.93){\line(0,-1){1.48}}\put(134.81,-87.41){\line(1,0){1.48}}\put(134.81,-87.41){\line(0,1){1.48}}
\put(96.3,-5.93){\line(-1,0){1.48}}\put(96.3,-5.93){\line(0,-1){1.48}}\put(94.81,-7.41){\line(1,0){1.48}}\put(94.81,-7.41){\line(0,1){1.48}}
\put(96.3,-45.93){\line(-1,0){1.48}}\put(96.3,-45.93){\line(0,-1){1.48}}\put(94.81,-47.41){\line(1,0){1.48}}\put(94.81,-47.41){\line(0,1){1.48}}
\put(96.3,-85.93){\line(-1,0){1.48}}\put(96.3,-85.93){\line(0,-1){1.48}}\put(94.81,-87.41){\line(1,0){1.48}}\put(94.81,-87.41){\line(0,1){1.48}}
\put(176.3,-32.59){\line(-1,0){1.48}}\put(176.3,-32.59){\line(0,-1){1.48}}\put(174.81,-34.07){\line(1,0){1.48}}\put(174.81,-34.07){\line(0,1){1.48}}
\put(176.3,-72.59){\line(-1,0){1.48}}\put(176.3,-72.59){\line(0,-1){1.48}}\put(174.81,-74.07){\line(1,0){1.48}}\put(174.81,-74.07){\line(0,1){1.48}}
\put(176.3,-112.59){\line(-1,0){1.48}}\put(176.3,-112.59){\line(0,-1){1.48}}\put(174.81,-114.07){\line(1,0){1.48}}\put(174.81,-114.07){\line(0,1){1.48}}
\put(136.3,-32.59){\line(-1,0){1.48}}\put(136.3,-32.59){\line(0,-1){1.48}}\put(134.81,-34.07){\line(1,0){1.48}}\put(134.81,-34.07){\line(0,1){1.48}}
\put(136.3,-112.59){\line(-1,0){1.48}}\put(136.3,-112.59){\line(0,-1){1.48}}\put(134.81,-114.07){\line(1,0){1.48}}\put(134.81,-114.07){\line(0,1){1.48}}
\put(96.3,-32.59){\line(-1,0){1.48}}\put(96.3,-32.59){\line(0,-1){1.48}}\put(94.81,-34.07){\line(1,0){1.48}}\put(94.81,-34.07){\line(0,1){1.48}}
\put(96.3,-72.59){\line(-1,0){1.48}}\put(96.3,-72.59){\line(0,-1){1.48}}\put(94.81,-74.07){\line(1,0){1.48}}\put(94.81,-74.07){\line(0,1){1.48}}
\put(96.3,-112.59){\line(-1,0){1.48}}\put(96.3,-112.59){\line(0,-1){1.48}}\put(94.81,-114.07){\line(1,0){1.48}}\put(94.81,-114.07){\line(0,1){1.48}}
\put(162.96,-5.93){\line(-1,0){1.48}}\put(162.96,-5.93){\line(0,-1){1.48}}\put(161.48,-7.41){\line(1,0){1.48}}\put(161.48,-7.41){\line(0,1){1.48}}
\put(162.96,-45.93){\line(-1,0){1.48}}\put(162.96,-45.93){\line(0,-1){1.48}}\put(161.48,-47.41){\line(1,0){1.48}}\put(161.48,-47.41){\line(0,1){1.48}}
\put(162.96,-85.93){\line(-1,0){1.48}}\put(162.96,-85.93){\line(0,-1){1.48}}\put(161.48,-87.41){\line(1,0){1.48}}\put(161.48,-87.41){\line(0,1){1.48}}
\put(122.96,-5.93){\line(-1,0){1.48}}\put(122.96,-5.93){\line(0,-1){1.48}}\put(121.48,-7.41){\line(1,0){1.48}}\put(121.48,-7.41){\line(0,1){1.48}}
\put(122.96,-85.93){\line(-1,0){1.48}}\put(122.96,-85.93){\line(0,-1){1.48}}\put(121.48,-87.41){\line(1,0){1.48}}\put(121.48,-87.41){\line(0,1){1.48}}
\put(82.96,-5.93){\line(-1,0){1.48}}\put(82.96,-5.93){\line(0,-1){1.48}}\put(81.48,-7.41){\line(1,0){1.48}}\put(81.48,-7.41){\line(0,1){1.48}}
\put(82.96,-45.93){\line(-1,0){1.48}}\put(82.96,-45.93){\line(0,-1){1.48}}\put(81.48,-47.41){\line(1,0){1.48}}\put(81.48,-47.41){\line(0,1){1.48}}
\put(82.96,-85.93){\line(-1,0){1.48}}\put(82.96,-85.93){\line(0,-1){1.48}}\put(81.48,-87.41){\line(1,0){1.48}}\put(81.48,-87.41){\line(0,1){1.48}}
\put(162.96,-19.26){\line(-1,0){1.48}}\put(162.96,-19.26){\line(0,-1){1.48}}\put(161.48,-20.74){\line(1,0){1.48}}\put(161.48,-20.74){\line(0,1){1.48}}
\put(162.96,-59.26){\line(-1,0){1.48}}\put(162.96,-59.26){\line(0,-1){1.48}}\put(161.48,-60.74){\line(1,0){1.48}}\put(161.48,-60.74){\line(0,1){1.48}}
\put(162.96,-99.26){\line(-1,0){1.48}}\put(162.96,-99.26){\line(0,-1){1.48}}\put(161.48,-100.74){\line(1,0){1.48}}\put(161.48,-100.74){\line(0,1){1.48}}
\put(122.96,-19.26){\line(-1,0){1.48}}\put(122.96,-19.26){\line(0,-1){1.48}}\put(121.48,-20.74){\line(1,0){1.48}}\put(121.48,-20.74){\line(0,1){1.48}}
\put(122.96,-99.26){\line(-1,0){1.48}}\put(122.96,-99.26){\line(0,-1){1.48}}\put(121.48,-100.74){\line(1,0){1.48}}\put(121.48,-100.74){\line(0,1){1.48}}
\put(82.96,-19.26){\line(-1,0){1.48}}\put(82.96,-19.26){\line(0,-1){1.48}}\put(81.48,-20.74){\line(1,0){1.48}}\put(81.48,-20.74){\line(0,1){1.48}}
\put(82.96,-59.26){\line(-1,0){1.48}}\put(82.96,-59.26){\line(0,-1){1.48}}\put(81.48,-60.74){\line(1,0){1.48}}\put(81.48,-60.74){\line(0,1){1.48}}
\put(82.96,-99.26){\line(-1,0){1.48}}\put(82.96,-99.26){\line(0,-1){1.48}}\put(81.48,-100.74){\line(1,0){1.48}}\put(81.48,-100.74){\line(0,1){1.48}}
\put(162.96,-32.59){\line(-1,0){1.48}}\put(162.96,-32.59){\line(0,-1){1.48}}\put(161.48,-34.07){\line(1,0){1.48}}\put(161.48,-34.07){\line(0,1){1.48}}
\put(162.96,-72.59){\line(-1,0){1.48}}\put(162.96,-72.59){\line(0,-1){1.48}}\put(161.48,-74.07){\line(1,0){1.48}}\put(161.48,-74.07){\line(0,1){1.48}}
\put(162.96,-112.59){\line(-1,0){1.48}}\put(162.96,-112.59){\line(0,-1){1.48}}\put(161.48,-114.07){\line(1,0){1.48}}\put(161.48,-114.07){\line(0,1){1.48}}
\put(122.96,-32.59){\line(-1,0){1.48}}\put(122.96,-32.59){\line(0,-1){1.48}}\put(121.48,-34.07){\line(1,0){1.48}}\put(121.48,-34.07){\line(0,1){1.48}}
\put(122.96,-112.59){\line(-1,0){1.48}}\put(122.96,-112.59){\line(0,-1){1.48}}\put(121.48,-114.07){\line(1,0){1.48}}\put(121.48,-114.07){\line(0,1){1.48}}
\put(82.96,-32.59){\line(-1,0){1.48}}\put(82.96,-32.59){\line(0,-1){1.48}}\put(81.48,-34.07){\line(1,0){1.48}}\put(81.48,-34.07){\line(0,1){1.48}}
\put(82.96,-72.59){\line(-1,0){1.48}}\put(82.96,-72.59){\line(0,-1){1.48}}\put(81.48,-74.07){\line(1,0){1.48}}\put(81.48,-74.07){\line(0,1){1.48}}
\put(82.96,-112.59){\line(-1,0){1.48}}\put(82.96,-112.59){\line(0,-1){1.48}}\put(81.48,-114.07){\line(1,0){1.48}}\put(81.48,-114.07){\line(0,1){1.48}}
\put(189.63,-10.37){\line(-1,0){1.48}}\put(189.63,-10.37){\line(0,-1){1.48}}\put(188.15,-11.85){\line(1,0){1.48}}\put(188.15,-11.85){\line(0,1){1.48}}
\put(189.63,-50.37){\line(-1,0){1.48}}\put(189.63,-50.37){\line(0,-1){1.48}}\put(188.15,-51.85){\line(1,0){1.48}}\put(188.15,-51.85){\line(0,1){1.48}}
\put(189.63,-90.37){\line(-1,0){1.48}}\put(189.63,-90.37){\line(0,-1){1.48}}\put(188.15,-91.85){\line(1,0){1.48}}\put(188.15,-91.85){\line(0,1){1.48}}
\put(149.63,-10.37){\line(-1,0){1.48}}\put(149.63,-10.37){\line(0,-1){1.48}}\put(148.15,-11.85){\line(1,0){1.48}}\put(148.15,-11.85){\line(0,1){1.48}}
\put(149.63,-90.37){\line(-1,0){1.48}}\put(149.63,-90.37){\line(0,-1){1.48}}\put(148.15,-91.85){\line(1,0){1.48}}\put(148.15,-91.85){\line(0,1){1.48}}
\put(109.63,-10.37){\line(-1,0){1.48}}\put(109.63,-10.37){\line(0,-1){1.48}}\put(108.15,-11.85){\line(1,0){1.48}}\put(108.15,-11.85){\line(0,1){1.48}}
\put(109.63,-50.37){\line(-1,0){1.48}}\put(109.63,-50.37){\line(0,-1){1.48}}\put(108.15,-51.85){\line(1,0){1.48}}\put(108.15,-51.85){\line(0,1){1.48}}
\put(109.63,-90.37){\line(-1,0){1.48}}\put(109.63,-90.37){\line(0,-1){1.48}}\put(108.15,-91.85){\line(1,0){1.48}}\put(108.15,-91.85){\line(0,1){1.48}}
\put(189.63,-23.7){\line(-1,0){1.48}}\put(189.63,-23.7){\line(0,-1){1.48}}\put(188.15,-25.19){\line(1,0){1.48}}\put(188.15,-25.19){\line(0,1){1.48}}
\put(189.63,-63.7){\line(-1,0){1.48}}\put(189.63,-63.7){\line(0,-1){1.48}}\put(188.15,-65.19){\line(1,0){1.48}}\put(188.15,-65.19){\line(0,1){1.48}}
\put(189.63,-103.7){\line(-1,0){1.48}}\put(189.63,-103.7){\line(0,-1){1.48}}\put(188.15,-105.19){\line(1,0){1.48}}\put(188.15,-105.19){\line(0,1){1.48}}
\put(149.63,-23.7){\line(-1,0){1.48}}\put(149.63,-23.7){\line(0,-1){1.48}}\put(148.15,-25.19){\line(1,0){1.48}}\put(148.15,-25.19){\line(0,1){1.48}}
\put(149.63,-103.7){\line(-1,0){1.48}}\put(149.63,-103.7){\line(0,-1){1.48}}\put(148.15,-105.19){\line(1,0){1.48}}\put(148.15,-105.19){\line(0,1){1.48}}
\put(109.63,-23.7){\line(-1,0){1.48}}\put(109.63,-23.7){\line(0,-1){1.48}}\put(108.15,-25.19){\line(1,0){1.48}}\put(108.15,-25.19){\line(0,1){1.48}}
\put(109.63,-63.7){\line(-1,0){1.48}}\put(109.63,-63.7){\line(0,-1){1.48}}\put(108.15,-65.19){\line(1,0){1.48}}\put(108.15,-65.19){\line(0,1){1.48}}
\put(109.63,-103.7){\line(-1,0){1.48}}\put(109.63,-103.7){\line(0,-1){1.48}}\put(108.15,-105.19){\line(1,0){1.48}}\put(108.15,-105.19){\line(0,1){1.48}}
\put(189.63,-37.04){\line(-1,0){1.48}}\put(189.63,-37.04){\line(0,-1){1.48}}\put(188.15,-38.52){\line(1,0){1.48}}\put(188.15,-38.52){\line(0,1){1.48}}
\put(189.63,-77.04){\line(-1,0){1.48}}\put(189.63,-77.04){\line(0,-1){1.48}}\put(188.15,-78.52){\line(1,0){1.48}}\put(188.15,-78.52){\line(0,1){1.48}}
\put(189.63,-117.04){\line(-1,0){1.48}}\put(189.63,-117.04){\line(0,-1){1.48}}\put(188.15,-118.52){\line(1,0){1.48}}\put(188.15,-118.52){\line(0,1){1.48}}
\put(149.63,-37.04){\line(-1,0){1.48}}\put(149.63,-37.04){\line(0,-1){1.48}}\put(148.15,-38.52){\line(1,0){1.48}}\put(148.15,-38.52){\line(0,1){1.48}}
\put(149.63,-117.04){\line(-1,0){1.48}}\put(149.63,-117.04){\line(0,-1){1.48}}\put(148.15,-118.52){\line(1,0){1.48}}\put(148.15,-118.52){\line(0,1){1.48}}
\put(109.63,-37.04){\line(-1,0){1.48}}\put(109.63,-37.04){\line(0,-1){1.48}}\put(108.15,-38.52){\line(1,0){1.48}}\put(108.15,-38.52){\line(0,1){1.48}}
\put(109.63,-77.04){\line(-1,0){1.48}}\put(109.63,-77.04){\line(0,-1){1.48}}\put(108.15,-78.52){\line(1,0){1.48}}\put(108.15,-78.52){\line(0,1){1.48}}
\put(109.63,-117.04){\line(-1,0){1.48}}\put(109.63,-117.04){\line(0,-1){1.48}}\put(108.15,-118.52){\line(1,0){1.48}}\put(108.15,-118.52){\line(0,1){1.48}}
\put(176.3,-10.37){\line(-1,0){1.48}}\put(176.3,-10.37){\line(0,-1){1.48}}\put(174.81,-11.85){\line(1,0){1.48}}\put(174.81,-11.85){\line(0,1){1.48}}
\put(176.3,-50.37){\line(-1,0){1.48}}\put(176.3,-50.37){\line(0,-1){1.48}}\put(174.81,-51.85){\line(1,0){1.48}}\put(174.81,-51.85){\line(0,1){1.48}}
\put(176.3,-90.37){\line(-1,0){1.48}}\put(176.3,-90.37){\line(0,-1){1.48}}\put(174.81,-91.85){\line(1,0){1.48}}\put(174.81,-91.85){\line(0,1){1.48}}
\put(136.3,-10.37){\line(-1,0){1.48}}\put(136.3,-10.37){\line(0,-1){1.48}}\put(134.81,-11.85){\line(1,0){1.48}}\put(134.81,-11.85){\line(0,1){1.48}}
\put(136.3,-90.37){\line(-1,0){1.48}}\put(136.3,-90.37){\line(0,-1){1.48}}\put(134.81,-91.85){\line(1,0){1.48}}\put(134.81,-91.85){\line(0,1){1.48}}
\put(96.3,-10.37){\line(-1,0){1.48}}\put(96.3,-10.37){\line(0,-1){1.48}}\put(94.81,-11.85){\line(1,0){1.48}}\put(94.81,-11.85){\line(0,1){1.48}}
\put(96.3,-50.37){\line(-1,0){1.48}}\put(96.3,-50.37){\line(0,-1){1.48}}\put(94.81,-51.85){\line(1,0){1.48}}\put(94.81,-51.85){\line(0,1){1.48}}
\put(96.3,-90.37){\line(-1,0){1.48}}\put(96.3,-90.37){\line(0,-1){1.48}}\put(94.81,-91.85){\line(1,0){1.48}}\put(94.81,-91.85){\line(0,1){1.48}}
\put(176.3,-37.04){\line(-1,0){1.48}}\put(176.3,-37.04){\line(0,-1){1.48}}\put(174.81,-38.52){\line(1,0){1.48}}\put(174.81,-38.52){\line(0,1){1.48}}
\put(176.3,-77.04){\line(-1,0){1.48}}\put(176.3,-77.04){\line(0,-1){1.48}}\put(174.81,-78.52){\line(1,0){1.48}}\put(174.81,-78.52){\line(0,1){1.48}}
\put(176.3,-117.04){\line(-1,0){1.48}}\put(176.3,-117.04){\line(0,-1){1.48}}\put(174.81,-118.52){\line(1,0){1.48}}\put(174.81,-118.52){\line(0,1){1.48}}
\put(136.3,-37.04){\line(-1,0){1.48}}\put(136.3,-37.04){\line(0,-1){1.48}}\put(134.81,-38.52){\line(1,0){1.48}}\put(134.81,-38.52){\line(0,1){1.48}}
\put(136.3,-117.04){\line(-1,0){1.48}}\put(136.3,-117.04){\line(0,-1){1.48}}\put(134.81,-118.52){\line(1,0){1.48}}\put(134.81,-118.52){\line(0,1){1.48}}
\put(96.3,-37.04){\line(-1,0){1.48}}\put(96.3,-37.04){\line(0,-1){1.48}}\put(94.81,-38.52){\line(1,0){1.48}}\put(94.81,-38.52){\line(0,1){1.48}}
\put(96.3,-77.04){\line(-1,0){1.48}}\put(96.3,-77.04){\line(0,-1){1.48}}\put(94.81,-78.52){\line(1,0){1.48}}\put(94.81,-78.52){\line(0,1){1.48}}
\put(96.3,-117.04){\line(-1,0){1.48}}\put(96.3,-117.04){\line(0,-1){1.48}}\put(94.81,-118.52){\line(1,0){1.48}}\put(94.81,-118.52){\line(0,1){1.48}}
\put(162.96,-10.37){\line(-1,0){1.48}}\put(162.96,-10.37){\line(0,-1){1.48}}\put(161.48,-11.85){\line(1,0){1.48}}\put(161.48,-11.85){\line(0,1){1.48}}
\put(162.96,-50.37){\line(-1,0){1.48}}\put(162.96,-50.37){\line(0,-1){1.48}}\put(161.48,-51.85){\line(1,0){1.48}}\put(161.48,-51.85){\line(0,1){1.48}}
\put(162.96,-90.37){\line(-1,0){1.48}}\put(162.96,-90.37){\line(0,-1){1.48}}\put(161.48,-91.85){\line(1,0){1.48}}\put(161.48,-91.85){\line(0,1){1.48}}
\put(122.96,-10.37){\line(-1,0){1.48}}\put(122.96,-10.37){\line(0,-1){1.48}}\put(121.48,-11.85){\line(1,0){1.48}}\put(121.48,-11.85){\line(0,1){1.48}}
\put(122.96,-90.37){\line(-1,0){1.48}}\put(122.96,-90.37){\line(0,-1){1.48}}\put(121.48,-91.85){\line(1,0){1.48}}\put(121.48,-91.85){\line(0,1){1.48}}
\put(82.96,-10.37){\line(-1,0){1.48}}\put(82.96,-10.37){\line(0,-1){1.48}}\put(81.48,-11.85){\line(1,0){1.48}}\put(81.48,-11.85){\line(0,1){1.48}}
\put(82.96,-50.37){\line(-1,0){1.48}}\put(82.96,-50.37){\line(0,-1){1.48}}\put(81.48,-51.85){\line(1,0){1.48}}\put(81.48,-51.85){\line(0,1){1.48}}
\put(82.96,-90.37){\line(-1,0){1.48}}\put(82.96,-90.37){\line(0,-1){1.48}}\put(81.48,-91.85){\line(1,0){1.48}}\put(81.48,-91.85){\line(0,1){1.48}}
\put(162.96,-23.7){\line(-1,0){1.48}}\put(162.96,-23.7){\line(0,-1){1.48}}\put(161.48,-25.19){\line(1,0){1.48}}\put(161.48,-25.19){\line(0,1){1.48}}
\put(162.96,-63.7){\line(-1,0){1.48}}\put(162.96,-63.7){\line(0,-1){1.48}}\put(161.48,-65.19){\line(1,0){1.48}}\put(161.48,-65.19){\line(0,1){1.48}}
\put(162.96,-103.7){\line(-1,0){1.48}}\put(162.96,-103.7){\line(0,-1){1.48}}\put(161.48,-105.19){\line(1,0){1.48}}\put(161.48,-105.19){\line(0,1){1.48}}
\put(122.96,-23.7){\line(-1,0){1.48}}\put(122.96,-23.7){\line(0,-1){1.48}}\put(121.48,-25.19){\line(1,0){1.48}}\put(121.48,-25.19){\line(0,1){1.48}}
\put(122.96,-103.7){\line(-1,0){1.48}}\put(122.96,-103.7){\line(0,-1){1.48}}\put(121.48,-105.19){\line(1,0){1.48}}\put(121.48,-105.19){\line(0,1){1.48}}
\put(82.96,-23.7){\line(-1,0){1.48}}\put(82.96,-23.7){\line(0,-1){1.48}}\put(81.48,-25.19){\line(1,0){1.48}}\put(81.48,-25.19){\line(0,1){1.48}}
\put(82.96,-63.7){\line(-1,0){1.48}}\put(82.96,-63.7){\line(0,-1){1.48}}\put(81.48,-65.19){\line(1,0){1.48}}\put(81.48,-65.19){\line(0,1){1.48}}
\put(82.96,-103.7){\line(-1,0){1.48}}\put(82.96,-103.7){\line(0,-1){1.48}}\put(81.48,-105.19){\line(1,0){1.48}}\put(81.48,-105.19){\line(0,1){1.48}}
\put(162.96,-37.04){\line(-1,0){1.48}}\put(162.96,-37.04){\line(0,-1){1.48}}\put(161.48,-38.52){\line(1,0){1.48}}\put(161.48,-38.52){\line(0,1){1.48}}
\put(162.96,-77.04){\line(-1,0){1.48}}\put(162.96,-77.04){\line(0,-1){1.48}}\put(161.48,-78.52){\line(1,0){1.48}}\put(161.48,-78.52){\line(0,1){1.48}}
\put(162.96,-117.04){\line(-1,0){1.48}}\put(162.96,-117.04){\line(0,-1){1.48}}\put(161.48,-118.52){\line(1,0){1.48}}\put(161.48,-118.52){\line(0,1){1.48}}
\put(122.96,-37.04){\line(-1,0){1.48}}\put(122.96,-37.04){\line(0,-1){1.48}}\put(121.48,-38.52){\line(1,0){1.48}}\put(121.48,-38.52){\line(0,1){1.48}}
\put(122.96,-117.04){\line(-1,0){1.48}}\put(122.96,-117.04){\line(0,-1){1.48}}\put(121.48,-118.52){\line(1,0){1.48}}\put(121.48,-118.52){\line(0,1){1.48}}
\put(82.96,-37.04){\line(-1,0){1.48}}\put(82.96,-37.04){\line(0,-1){1.48}}\put(81.48,-38.52){\line(1,0){1.48}}\put(81.48,-38.52){\line(0,1){1.48}}
\put(82.96,-77.04){\line(-1,0){1.48}}\put(82.96,-77.04){\line(0,-1){1.48}}\put(81.48,-78.52){\line(1,0){1.48}}\put(81.48,-78.52){\line(0,1){1.48}}
\put(82.96,-117.04){\line(-1,0){1.48}}\put(82.96,-117.04){\line(0,-1){1.48}}\put(81.48,-118.52){\line(1,0){1.48}}\put(81.48,-118.52){\line(0,1){1.48}}


\end{picture}



%\end{document}

